Freshness on Demand: Optimizing Age of Information for the Query Process

Age of Information (AoI) has become an important concept in communications, as it allows system designers to measure the freshness of the information available to remote monitoring or control processes. However, its definition tacitly assumed that new information is used at any time, which is not always the case and the instants at which information is collected and used are dependent on a certain query process. We propose a model that accounts for the discrete time nature of many monitoring processes, considering a pull-based communication model in which the freshness of information is only important when the receiver generates a query. We then define the Age of Information at Query (QAoI), a more general metric that fits the pull-based scenario, and show how its optimization can lead to very different choices from traditional push-based AoI optimization when using a Packet Erasure Channel (PEC).

==> Figures/AverageAge,Tq=10,Pb=0.05.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
legend cell align={left},
legend style={at={(0.05,0.95)}, anchor=north west,draw=white!80.0!black,nodes={scale=0.8, transform shape}},
legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=120,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0.0        19.8699492
0.04473684 20.8127233
0.08947368 21.8669814
0.13421053 23.0077106
0.17894737 24.2712446
0.22368421 25.6759375
0.26842105 27.2790731
0.31315789 29.0759439
0.35789474 31.1013566
0.40263158 33.4215718
0.44736842 36.2183511
0.49210526 39.4380351
0.53684211 43.2634694
0.58157895 47.64182  
0.62631579 53.7496918
0.67105263 61.1679276
0.71578947 70.6276637
0.76052632 83.5191501
0.80526316 102.5331052
0.85       133.6091188
};
\addlegendentry{AoI (PQ)}
\addplot [semithick, color=orange_D]
table {%
0.0         19.865892
0.04473684  20.815145
0.08947368  21.864857
0.13421053  23.008087
0.17894737  24.273994
0.22368421  25.684916
0.26842105  27.275813
0.31315789  29.087526
0.35789474  31.100773
0.40263158  33.424841
0.44736842  36.215365
0.49210526  39.455468
0.53684211  43.263105
0.58157895  47.643758
0.62631579  53.751516
0.67105263  61.158975
0.71578947  70.631174
0.76052632  83.526334
0.80526316 102.527568
0.85       133.632507
};
\addlegendentry{QAoI (PQ)}
\addplot [semithick, color=cyan,dashed]
table {%
0.0         19.6825624
0.04473684  20.833293 
0.08947368  21.8614314
0.13421053  22.9687161
0.17894737  24.1905942
0.22368421  25.5818716
0.26842105  27.0722632
0.31315789  28.8187745
0.35789474  30.7436093
0.40263158  33.0205036
0.44736842  35.9221456
0.49210526  39.2230111
0.53684211  42.8310289
0.58157895  47.4521917
0.62631579  53.3564439
0.67105263  60.8938184
0.71578947  70.4082953
0.76052632  83.2513892
0.80526316 102.5787165
0.85       132.7236041
};
\addlegendentry{AoI (QAPA)}
\addplot [semithick, color=orange_D,dashed]
table {%
0.0         15.638859
0.04473684  16.532482
0.08947368  17.560613
0.13421053  18.678701
0.17894737  19.951176
0.22368421  21.410759
0.26842105  22.970561
0.31315789  24.808033
0.35789474  26.840779
0.40263158  29.22148 
0.44736842  32.152901
0.49210526  35.558885
0.53684211  39.189226
0.58157895  43.831456
0.62631579  49.805467
0.67105263  57.353687
0.71578947  66.878055
0.76052632  79.737413
0.80526316  99.099055
0.85       129.2927  
};
\addlegendentry{QAoI (QAPA)}
\end{axis}

\end{tikzpicture}

==> Figures/AverageAge,Tq=10,Pb=0.2.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
legend cell align={left},
legend style={draw=white!80.0!black,nodes={scale=0.8, transform shape}},
legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=60,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0.0         4.8023301
0.04473684  5.0451117
0.08947368  5.3088563
0.13421053  5.6009418
0.17894737  5.9253663
0.22368421  6.2823134
0.26842105  6.6820071
0.31315789  6.9128372
0.35789474  7.4359358
0.40263158  8.0316872
0.44736842  8.746812 
0.49210526  9.5777801
0.53684211 10.5559438
0.58157895 11.7069451
0.62631579 13.1628828
0.67105263 15.0365983
0.71578947 17.4656754
0.76052632 20.7396497
0.80526316 25.6095965
0.85       33.4224137
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, color=orange_D]
table {%
0.0         4.80366 
0.04473684  5.045199
0.08947368  5.31067 
0.13421053  5.60096 
0.17894737  5.92718 
0.22368421  6.284549
0.26842105  6.682474
0.31315789  6.9155  
0.35789474  7.439701
0.40263158  8.033102
0.44736842  8.744375
0.49210526  9.580083
0.53684211 10.559979
0.58157895 11.707259
0.62631579 13.159963
0.67105263 15.032718
0.71578947 17.472138
0.76052632 20.734724
0.80526316 25.610445
0.85       33.424508
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, color=cyan,dashed]
table {%
0.0         4.7255848
0.04473684  5.3143904
0.08947368  5.575026 
0.13421053  5.8613176
0.17894737  6.1633317
0.22368421  6.4423584
0.26842105  6.8122033
0.31315789  7.2568716
0.35789474  7.7716519
0.40263158  8.3344572
0.44736842  8.9925737
0.49210526  9.7722848
0.53684211 10.7012603
0.58157895 11.8231198
0.62631579 13.1862925
0.67105263 14.9821576
0.71578947 17.2906456
0.76052632 20.6604901
0.80526316 25.3868492
0.85       32.9558125
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, color=orange_D,dashed]
table {%
0.0         1.98705 
0.04473684  2.183659
0.08947368  2.425125
0.13421053  2.68819 
0.17894737  2.991726
0.22368421  3.269848
0.26842105  3.639138
0.31315789  4.134431
0.35789474  4.729936
0.40263158  5.278386
0.44736842  5.924605
0.49210526  6.700323
0.53684211  7.63449 
0.58157895  8.778743
0.62631579 10.16775 
0.67105263 11.996718
0.71578947 14.413371
0.76052632 17.844664
0.80526316 22.698033
0.85       30.360107
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}

==> Figures/AverageAge,Tq=20,Pb=0.05.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
legend cell align={left},
legend style={draw=white!80.0!black,nodes={scale=0.8, transform shape}},
legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=120,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0.0         19.8699492
0.04473684  20.8127233
0.08947368  21.8669814
0.13421053  23.0077106
0.17894737  24.2712446
0.22368421  25.6759375
0.26842105  27.2790731
0.31315789  29.0759439
0.35789474  31.1013566
0.40263158  33.5057886
0.44736842  36.2196292
0.49210526  39.4304671
0.53684211  43.2635248
0.58157895  47.7417574
0.62631579  53.7489735
0.67105263  60.9959821
0.71578947  70.6276735
0.76052632  83.3197858
0.80526316 102.5401967
0.85       133.0962904
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, color=orange_D]
table {%
0.0         19.86259 
0.04473684  20.821014
0.08947368  21.839198
0.13421053  23.015004
0.17894737  24.260326
0.22368421  25.70119 
0.26842105  27.268012
0.31315789  29.075434
0.35789474  31.116994
0.40263158  33.49704 
0.44736842  36.190564
0.49210526  39.440616
0.53684211  43.292618
0.58157895  47.759812
0.62631579  53.771174
0.67105263  61.013702
0.71578947  70.653374
0.76052632  83.316172
0.80526316 102.50396 
0.85       133.078028
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, color=cyan,dashed]
table {%
0.0         19.8600944
0.04473684  21.3844587
0.08947368  22.5202605
0.13421053  23.6188204
0.17894737  24.8032493
0.22368421  26.1250023
0.26842105  27.5038299
0.31315789  29.2314041
0.35789474  31.1655594
0.40263158  33.501775 
0.44736842  36.2201417
0.49210526  39.3252468
0.53684211  43.2937836
0.58157895  47.7035149
0.62631579  53.3541089
0.67105263  60.8335588
0.71578947  69.8423769
0.76052632  83.8323883
0.80526316 102.4815512
0.85       133.3447164
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, color=orange_D,dashed]
table {%
0.0         11.82828 
0.04473684  12.737644
0.08947368  13.601688
0.13421053  14.712758
0.17894737  15.93559 
0.22368421  17.309108
0.26842105  18.80642 
0.31315789  20.65133 
0.35789474  22.611306
0.40263158  24.989188
0.44736842  27.888018
0.49210526  31.009054
0.53684211  34.991992
0.58157895  39.417916
0.62631579  45.08037 
0.67105263  52.571026
0.71578947  61.595902
0.76052632  75.64223 
0.80526316  94.339182
0.85       125.269978
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}

==> Figures/AverageAge,Tq=20,Pb=0.2.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
legend cell align={left},
legend style={draw=white!80.0!black,nodes={scale=0.8, transform shape}},
legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=60,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0.0         4.8023301
0.04473684  5.0451117
0.08947368  5.3088563
0.13421053  5.6009418
0.17894737  5.9253663
0.22368421  6.2823134
0.26842105  6.6820071
0.31315789  6.9128372
0.35789474  7.4359358
0.40263158  8.0486783
0.44736842  8.7467469
0.49210526  9.5777886
0.53684211 10.5559748
0.58157895 11.7064646
0.62631579 13.1629766
0.67105263 15.0365867
0.71578947 17.4656174
0.76052632 20.7396449
0.80526316 25.665146 
0.85       33.3779429
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, color=orange_D]
table {%
0.0         4.803944
0.04473684  5.04483 
0.08947368  5.30848 
0.13421053  5.60396 
0.17894737  5.923118
0.22368421  6.29028 
0.26842105  6.683206
0.31315789  6.918386
0.35789474  7.438114
0.40263158  8.05115 
0.44736842  8.742706
0.49210526  9.575244
0.53684211 10.557568
0.58157895 11.709068
0.62631579 13.169146
0.67105263 15.051968
0.71578947 17.456994
0.76052632 20.743886
0.80526316 25.669894
0.85       33.351538
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, color=cyan,dashed]
table {%
0.0         5.2891717
0.04473684  6.5962881
0.08947368  7.042547 
0.13421053  7.4802906
0.17894737  7.7966848
0.22368421  8.0341599
0.26842105  8.4183899
0.31315789  8.7716018
0.35789474  9.1836905
0.40263158  9.6825347
0.44736842 10.2485682
0.49210526 10.8899405
0.53684211 11.6769297
0.58157895 12.6357055
0.62631579 13.9172623
0.67105263 15.655887 
0.71578947 18.0203711
0.76052632 21.2564154
0.80526316 25.8635784
0.85       33.3541012
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, color=orange_D,dashed]
table {%
0.0         1.18784 
0.04473684  1.30603 
0.08947368  1.460892
0.13421053  1.615636
0.17894737  1.830252
0.22368421  1.903248
0.26842105  2.13527 
0.31315789  2.400718
0.35789474  2.725272
0.40263158  3.112396
0.44736842  3.591968
0.49210526  4.214922
0.53684211  4.97303 
0.58157895  5.958474
0.62631579  7.270016
0.67105263  9.013626
0.71578947 11.430696
0.76052632 14.719862
0.80526316 19.414892
0.85       27.001714
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}

==> Figures/AverageAge,Tq=40,Pb=0.05.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
legend cell align={left},
legend style={draw=white!80.0!black,nodes={scale=0.8, transform shape}},
legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=120,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0.0         19.8699492
0.04473684  20.8127233
0.08947368  21.8669814
0.13421053  23.0077106
0.17894737  24.2712446
0.22368421  25.6759375
0.26842105  27.2790731
0.31315789  29.0759439
0.35789474  31.1013566
0.40263158  33.5053873
0.44736842  36.2196356
0.49210526  39.4304579
0.53684211  43.1252658
0.58157895  47.9117085
0.62631579  53.7531031
0.67105263  60.9958885
0.71578947  70.2331163
0.76052632  83.518984 
0.80526316 102.5399423
0.85       133.0965224
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, color=orange_D]
table {%
0.0         19.884288
0.04473684  20.838828
0.08947368  21.825176
0.13421053  23.011412
0.17894737  24.238616
0.22368421  25.676612
0.26842105  27.263964
0.31315789  29.099864
0.35789474  31.127088
0.40263158  33.449788
0.44736842  36.229856
0.49210526  39.463768
0.53684211  43.118004
0.58157895  47.851484
0.62631579  53.741916
0.67105263  61.00062 
0.71578947  70.25296 
0.76052632  83.520932
0.80526316 102.529628
0.85       133.19336 
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, color=cyan,dashed]
table {%
0.0         22.7365224
0.04473684  24.7907886
0.08947368  25.8582289
0.13421053  26.7867641
0.17894737  27.9162055
0.22368421  29.0708401
0.26842105  30.3700446
0.31315789  31.8581182
0.35789474  33.6371536
0.40263158  35.8824566
0.44736842  38.4160542
0.49210526  41.3467587
0.53684211  44.986766 
0.58157895  49.4182179
0.62631579  55.2097652
0.67105263  62.2107911
0.71578947  71.661115 
0.76052632  84.4788773
0.80526316 103.2999268
0.85       133.780723 
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, color=orange_D,dashed]
table {%
0.0          6.628   
0.04473684   7.413212
0.08947368   7.961868
0.13421053   8.881668
0.17894737   9.999032
0.22368421  11.158444
0.26842105  12.513728
0.31315789  14.006704
0.35789474  15.7912  
0.40263158  18.175112
0.44736842  20.860844
0.49210526  23.77146 
0.53684211  27.4052  
0.58157895  31.817092
0.62631579  37.59352 
0.67105263  44.582204
0.71578947  54.036172
0.76052632  66.878032
0.80526316  85.756772
0.85       116.321712
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}

==> Figures/AverageAge,Tq=40,Pb=0.2.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
legend cell align={left},
legend style={draw=white!80.0!black,nodes={scale=0.8, transform shape}},
legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=60,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0.0         4.8023301
0.04473684  5.0451117
0.08947368  5.3088563
0.13421053  5.6009418
0.17894737  5.9253663
0.22368421  6.2823134
0.26842105  6.6820071
0.31315789  6.9128372
0.35789474  7.4359358
0.40263158  8.04849  
0.44736842  8.7494401
0.49210526  9.5777908
0.53684211 10.5303448
0.58157895 11.7291211
0.62631579 13.1627806
0.67105263 15.0366377
0.71578947 17.4586421
0.76052632 20.7604627
0.80526316 25.6098263
0.85       33.3315793
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, color=orange_D]
table {%
0.0         4.814736
0.04473684  5.03364 
0.08947368  5.311988
0.13421053  5.610796
0.17894737  5.913616
0.22368421  6.288904
0.26842105  6.681472
0.31315789  6.923644
0.35789474  7.447524
0.40263158  8.048588
0.44736842  8.747956
0.49210526  9.580528
0.53684211 10.508056
0.58157895 11.7474  
0.62631579 13.160536
0.67105263 15.017576
0.71578947 17.45972 
0.76052632 20.751672
0.80526316 25.58422 
0.85       33.330592
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, color=cyan,dashed]
table {%
0.0         9.8223072
0.04473684 10.3898256
0.08947368 11.0777832
0.13421053 11.4942637
0.17894737 12.0110538
0.22368421 12.24072  
0.26842105 12.7459278
0.31315789 13.3065378
0.35789474 13.7420007
0.40263158 14.278902 
0.44736842 14.7100524
0.49210526 15.3868203
0.53684211 16.0052842
0.58157895 16.7054815
0.62631579 17.6966928
0.67105263 18.9521942
0.71578947 20.7951769
0.76052632 23.3422176
0.80526316 27.5978275
0.85       34.6675732
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, color=orange_D,dashed]
table {%
0.0         1.00448 
0.04473684  1.084192
0.08947368  1.170084
0.13421053  1.260236
0.17894737  1.370896
0.22368421  1.381008
0.26842105  1.495876
0.31315789  1.607976
0.35789474  1.762076
0.40263158  1.962836
0.44736842  2.20016 
0.49210526  2.535096
0.53684211  2.945212
0.58157895  3.53202 
0.62631579  4.35734 
0.67105263  5.501708
0.71578947  7.252544
0.76052632  9.726752
0.80526316 13.8786  
0.85       20.907668
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}

==> Figures/CDF,error=0.2,Tq=40,Pb=0.1.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
height=0.7\columnwidth,
width=0.9\columnwidth,
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=-18.95, xmax=419.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$1-\text{CDF}$},
ymin=1e-05, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
1 0.9198458
2 0.8396915
3 0.7605351
4 0.6992737
5 0.6431589
6 0.5915385
7 0.544091
8 0.5004292
9 0.4602984
10 0.4233702
11 0.3893748
12 0.3580901
13 0.3293242
14 0.3028761
15 0.2785472
16 0.256176
17 0.2356009
18 0.2166897
19 0.1993039
20 0.1833057
21 0.1685895
22 0.155044
23 0.1425946
24 0.1311337
25 0.1205856
26 0.1108764
27 0.1019557
28 0.0937568000000003
29 0.0862195000000003
30 0.0792852000000004
31 0.0729160000000004
32 0.0670623000000005
33 0.0616864000000005
34 0.0567321000000005
35 0.0521730000000005
36 0.0479761000000005
37 0.0441222000000006
38 0.0405776000000005
39 0.0373201000000005
40 0.0343308000000005
41 0.0315799000000005
42 0.0290479000000006
43 0.0267155000000006
44 0.0245759000000005
45 0.0226098000000006
46 0.0207956000000006
47 0.0191255000000006
48 0.0175897000000006
49 0.0161773000000006
50 0.0148802000000006
51 0.0136843000000005
52 0.0125862000000005
53 0.0115774000000005
54 0.0106437000000005
55 0.00978310000000049
56 0.00899110000000047
57 0.00826650000000051
58 0.00759650000000056
59 0.00697840000000061
60 0.0064127000000006
61 0.00589210000000062
62 0.00541420000000059
63 0.0049725000000006
64 0.00456940000000061
65 0.00419830000000065
66 0.00385550000000068
67 0.00353930000000069
68 0.00325000000000064
69 0.00298510000000063
70 0.00274440000000065
71 0.00252240000000059
72 0.00231830000000055
73 0.00213080000000054
74 0.00195650000000058
75 0.00179410000000058
76 0.00164440000000055
77 0.00150860000000053
78 0.00138410000000055
79 0.00126940000000053
80 0.00116360000000049
81 0.00106700000000048
82 0.000978300000000432
83 0.000896600000000469
84 0.000821500000000475
85 0.000753000000000448
86 0.00069060000000043
87 0.00063290000000038
88 0.000579700000000405
89 0.000531000000000392
90 0.000486800000000343
91 0.000445500000000321
92 0.000408300000000361
93 0.000374200000000324
94 0.000343400000000327
95 0.000315600000000305
96 0.000289600000000334
97 0.00026560000000031
98 0.000243800000000349
99 0.000224000000000335
100 0.000205700000000308
101 0.000189600000000345
102 0.000175300000000322
103 0.00016190000000027
104 0.000149700000000252
105 0.000138600000000211
106 0.000128300000000192
107 0.000118500000000243
108 0.000109400000000259
109 0.000101100000000298
110 9.38000000002548e-05
111 8.74000000002928e-05
112 8.14000000003423e-05
113 7.59000000003507e-05
114 7.11000000003237e-05
115 6.67000000003082e-05
116 6.26000000003568e-05
117 5.87000000004112e-05
118 5.52000000003661e-05
119 5.20000000003851e-05
120 4.88000000004041e-05
121 4.61000000003819e-05
122 4.3700000000424e-05
123 4.15000000004717e-05
124 3.93000000005195e-05
125 3.71000000005672e-05
126 3.4900000000615e-05
127 3.29000000006685e-05
128 3.0900000000722e-05
129 2.91000000006703e-05
130 2.74000000006769e-05
131 2.58000000006309e-05
132 2.43000000006433e-05
133 2.28000000006556e-05
134 2.14000000006154e-05
135 2.01000000006335e-05
136 1.8900000000599e-05
137 1.79000000005702e-05
138 1.70000000005999e-05
139 1.61000000006295e-05
140 1.52000000006591e-05
141 1.44000000006361e-05
142 1.36000000006131e-05
143 1.28000000005901e-05
144 1.20000000005671e-05
145 1.13000000006025e-05
146 1.06000000006379e-05
147 9.90000000067326e-06
148 9.20000000070864e-06
149 8.60000000069139e-06
150 8.00000000067413e-06
151 7.40000000065688e-06
152 6.80000000063963e-06
153 6.20000000062237e-06
154 5.60000000060512e-06
155 5.00000000058787e-06
156 4.500000000629e-06
157 4.00000000067013e-06
158 3.50000000071127e-06
159 3.0000000007524e-06
160 2.50000000079353e-06
161 2.10000000078203e-06
162 1.70000000077053e-06
163 1.30000000075903e-06
164 1.10000000075328e-06
165 9.00000000747525e-07
166 7.00000000741774e-07
167 5.00000000736023e-07
168 4.00000000788658e-07
169 3.00000000841294e-07
170 2.0000000089393e-07
171 1.00000000946565e-07
172 9.99200722162641e-16
173 9.99200722162641e-16
174 9.99200722162641e-16
175 9.99200722162641e-16
176 9.99200722162641e-16
177 9.99200722162641e-16
178 9.99200722162641e-16
179 9.99200722162641e-16
180 9.99200722162641e-16
181 9.99200722162641e-16
182 9.99200722162641e-16
183 9.99200722162641e-16
184 9.99200722162641e-16
185 9.99200722162641e-16
186 9.99200722162641e-16
187 9.99200722162641e-16
188 9.99200722162641e-16
189 9.99200722162641e-16
190 9.99200722162641e-16
191 9.99200722162641e-16
192 9.99200722162641e-16
193 9.99200722162641e-16
194 9.99200722162641e-16
195 9.99200722162641e-16
196 9.99200722162641e-16
197 9.99200722162641e-16
198 9.99200722162641e-16
199 9.99200722162641e-16
200 9.99200722162641e-16
201 9.99200722162641e-16
202 9.99200722162641e-16
203 9.99200722162641e-16
204 9.99200722162641e-16
205 9.99200722162641e-16
206 9.99200722162641e-16
207 9.99200722162641e-16
208 9.99200722162641e-16
209 9.99200722162641e-16
210 9.99200722162641e-16
211 9.99200722162641e-16
212 9.99200722162641e-16
213 9.99200722162641e-16
214 9.99200722162641e-16
215 9.99200722162641e-16
216 9.99200722162641e-16
217 9.99200722162641e-16
218 9.99200722162641e-16
219 9.99200722162641e-16
220 9.99200722162641e-16
221 9.99200722162641e-16
222 9.99200722162641e-16
223 9.99200722162641e-16
224 9.99200722162641e-16
225 9.99200722162641e-16
226 9.99200722162641e-16
227 9.99200722162641e-16
228 9.99200722162641e-16
229 9.99200722162641e-16
230 9.99200722162641e-16
231 9.99200722162641e-16
232 9.99200722162641e-16
233 9.99200722162641e-16
234 9.99200722162641e-16
235 9.99200722162641e-16
236 9.99200722162641e-16
237 9.99200722162641e-16
238 9.99200722162641e-16
239 9.99200722162641e-16
240 9.99200722162641e-16
241 9.99200722162641e-16
242 9.99200722162641e-16
243 9.99200722162641e-16
244 9.99200722162641e-16
245 9.99200722162641e-16
246 9.99200722162641e-16
247 9.99200722162641e-16
248 9.99200722162641e-16
249 9.99200722162641e-16
250 9.99200722162641e-16
251 9.99200722162641e-16
252 9.99200722162641e-16
253 9.99200722162641e-16
254 9.99200722162641e-16
255 9.99200722162641e-16
256 9.99200722162641e-16
257 9.99200722162641e-16
258 9.99200722162641e-16
259 9.99200722162641e-16
260 9.99200722162641e-16
261 9.99200722162641e-16
262 9.99200722162641e-16
263 9.99200722162641e-16
264 9.99200722162641e-16
265 9.99200722162641e-16
266 9.99200722162641e-16
267 9.99200722162641e-16
268 9.99200722162641e-16
269 9.99200722162641e-16
270 9.99200722162641e-16
271 9.99200722162641e-16
272 9.99200722162641e-16
273 9.99200722162641e-16
274 9.99200722162641e-16
275 9.99200722162641e-16
276 9.99200722162641e-16
277 9.99200722162641e-16
278 9.99200722162641e-16
279 9.99200722162641e-16
280 9.99200722162641e-16
281 9.99200722162641e-16
282 9.99200722162641e-16
283 9.99200722162641e-16
284 9.99200722162641e-16
285 9.99200722162641e-16
286 9.99200722162641e-16
287 9.99200722162641e-16
288 9.99200722162641e-16
289 9.99200722162641e-16
290 9.99200722162641e-16
291 9.99200722162641e-16
292 9.99200722162641e-16
293 9.99200722162641e-16
294 9.99200722162641e-16
295 9.99200722162641e-16
296 9.99200722162641e-16
297 9.99200722162641e-16
298 9.99200722162641e-16
299 9.99200722162641e-16
300 9.99200722162641e-16
301 9.99200722162641e-16
302 9.99200722162641e-16
303 9.99200722162641e-16
304 9.99200722162641e-16
305 9.99200722162641e-16
306 9.99200722162641e-16
307 9.99200722162641e-16
308 9.99200722162641e-16
309 9.99200722162641e-16
310 9.99200722162641e-16
311 9.99200722162641e-16
312 9.99200722162641e-16
313 9.99200722162641e-16
314 9.99200722162641e-16
315 9.99200722162641e-16
316 9.99200722162641e-16
317 9.99200722162641e-16
318 9.99200722162641e-16
319 9.99200722162641e-16
320 9.99200722162641e-16
321 9.99200722162641e-16
322 9.99200722162641e-16
323 9.99200722162641e-16
324 9.99200722162641e-16
325 9.99200722162641e-16
326 9.99200722162641e-16
327 9.99200722162641e-16
328 9.99200722162641e-16
329 9.99200722162641e-16
330 9.99200722162641e-16
331 9.99200722162641e-16
332 9.99200722162641e-16
333 9.99200722162641e-16
334 9.99200722162641e-16
335 9.99200722162641e-16
336 9.99200722162641e-16
337 9.99200722162641e-16
338 9.99200722162641e-16
339 9.99200722162641e-16
340 9.99200722162641e-16
341 9.99200722162641e-16
342 9.99200722162641e-16
343 9.99200722162641e-16
344 9.99200722162641e-16
345 9.99200722162641e-16
346 9.99200722162641e-16
347 9.99200722162641e-16
348 9.99200722162641e-16
349 9.99200722162641e-16
350 9.99200722162641e-16
351 9.99200722162641e-16
352 9.99200722162641e-16
353 9.99200722162641e-16
354 9.99200722162641e-16
355 9.99200722162641e-16
356 9.99200722162641e-16
357 9.99200722162641e-16
358 9.99200722162641e-16
359 9.99200722162641e-16
360 9.99200722162641e-16
361 9.99200722162641e-16
362 9.99200722162641e-16
363 9.99200722162641e-16
364 9.99200722162641e-16
365 9.99200722162641e-16
366 9.99200722162641e-16
367 9.99200722162641e-16
368 9.99200722162641e-16
369 9.99200722162641e-16
370 9.99200722162641e-16
371 9.99200722162641e-16
372 9.99200722162641e-16
373 9.99200722162641e-16
374 9.99200722162641e-16
375 9.99200722162641e-16
376 9.99200722162641e-16
377 9.99200722162641e-16
378 9.99200722162641e-16
379 9.99200722162641e-16
380 9.99200722162641e-16
381 9.99200722162641e-16
382 9.99200722162641e-16
383 9.99200722162641e-16
384 9.99200722162641e-16
385 9.99200722162641e-16
386 9.99200722162641e-16
387 9.99200722162641e-16
388 9.99200722162641e-16
389 9.99200722162641e-16
390 9.99200722162641e-16
391 9.99200722162641e-16
392 9.99200722162641e-16
393 9.99200722162641e-16
394 9.99200722162641e-16
395 9.99200722162641e-16
396 9.99200722162641e-16
397 9.99200722162641e-16
398 9.99200722162641e-16
399 9.99200722162641e-16
400 9.99200722162641e-16
};
\addlegendentry{AoI (PQ)}
\addplot [semithick, color=orange_D]
table {%
1 0.919648
2 0.838608
3 0.759748
4 0.698444
5 0.642416
6 0.591012
7 0.544468
8 0.500244
9 0.459936
10 0.42306
11 0.389532
12 0.35866
13 0.330024
14 0.30284
15 0.27872
16 0.2561
17 0.235672
18 0.216424
19 0.199148
20 0.183208
21 0.168388
22 0.154348
23 0.141856
24 0.130476
25 0.120452
26 0.11084
27 0.102
28 0.0936120000000001
29 0.0863280000000002
30 0.0795200000000001
31 0.0730760000000001
32 0.0672160000000002
33 0.0619120000000002
34 0.0570520000000002
35 0.0525720000000002
36 0.0482920000000002
37 0.0442400000000003
38 0.0406000000000003
39 0.0372400000000003
40 0.0343760000000003
41 0.0315000000000003
42 0.0290040000000003
43 0.0266360000000002
44 0.0245760000000003
45 0.0226560000000002
46 0.0208040000000003
47 0.0190760000000003
48 0.0174800000000003
49 0.0160520000000003
50 0.0148320000000003
51 0.0137480000000003
52 0.0126320000000003
53 0.0116080000000003
54 0.0106000000000003
55 0.00980400000000026
56 0.00899600000000023
57 0.00828800000000018
58 0.00757600000000014
59 0.00697600000000009
60 0.00644000000000011
61 0.0058760000000001
62 0.0053200000000001
63 0.00490000000000013
64 0.00446800000000014
65 0.00417200000000018
66 0.00388000000000022
67 0.00358000000000025
68 0.00326000000000026
69 0.00304000000000026
70 0.00280800000000025
71 0.00254400000000021
72 0.00237200000000026
73 0.00221200000000021
74 0.00203600000000026
75 0.00187600000000021
76 0.00167600000000023
77 0.00157200000000024
78 0.00142800000000021
79 0.00128800000000018
80 0.00117200000000017
81 0.00108000000000019
82 0.000992000000000215
83 0.00089600000000023
84 0.000796000000000241
85 0.000732000000000288
86 0.000644000000000311
87 0.000592000000000259
88 0.000548000000000215
89 0.000496000000000163
90 0.000460000000000127
91 0.000424000000000091
92 0.000372000000000039
93 0.000323999999999991
94 0.000303999999999971
95 0.000287999999999955
96 0.000283999999999951
97 0.000263999999999931
98 0.000251999999999919
99 0.000243999999999911
100 0.000219999999999887
101 0.000195999999999863
102 0.000179999999999847
103 0.000175999999999843
104 0.000155999999999823
105 0.000151999999999819
106 0.000131999999999799
107 0.000123999999999791
108 0.000107999999999775
109 9.59999999997629e-05
110 9.59999999997629e-05
111 8.39999999997509e-05
112 8.39999999997509e-05
113 8.39999999997509e-05
114 7.99999999997469e-05
115 7.59999999997429e-05
116 6.79999999997349e-05
117 6.39999999997309e-05
118 5.59999999997229e-05
119 5.59999999997229e-05
120 4.79999999997149e-05
121 4.39999999997109e-05
122 3.99999999997069e-05
123 3.99999999997069e-05
124 3.19999999996989e-05
125 3.19999999996989e-05
126 3.19999999996989e-05
127 3.19999999996989e-05
128 3.19999999996989e-05
129 2.79999999996949e-05
130 2.39999999996909e-05
131 2.39999999996909e-05
132 1.99999999996869e-05
133 1.99999999996869e-05
134 1.99999999996869e-05
135 1.99999999996869e-05
136 1.99999999996869e-05
137 1.99999999996869e-05
138 1.99999999996869e-05
139 1.99999999996869e-05
140 1.59999999996829e-05
141 1.19999999996789e-05
142 1.19999999996789e-05
143 1.19999999996789e-05
144 1.19999999996789e-05
145 1.19999999996789e-05
146 1.19999999996789e-05
147 1.19999999996789e-05
148 1.19999999996789e-05
149 1.19999999996789e-05
150 1.19999999996789e-05
151 1.19999999996789e-05
152 1.19999999996789e-05
153 1.19999999996789e-05
154 1.19999999996789e-05
155 7.99999999967493e-06
156 3.99999999967093e-06
157 3.99999999967093e-06
158 3.99999999967093e-06
159 3.99999999967093e-06
160 -2.22044604925031e-16
161 -2.22044604925031e-16
162 -2.22044604925031e-16
163 -2.22044604925031e-16
164 -2.22044604925031e-16
165 -2.22044604925031e-16
166 -2.22044604925031e-16
167 -2.22044604925031e-16
168 -2.22044604925031e-16
169 -2.22044604925031e-16
170 -2.22044604925031e-16
171 -2.22044604925031e-16
172 -2.22044604925031e-16
173 -2.22044604925031e-16
174 -2.22044604925031e-16
175 -2.22044604925031e-16
176 -2.22044604925031e-16
177 -2.22044604925031e-16
178 -2.22044604925031e-16
179 -2.22044604925031e-16
180 -2.22044604925031e-16
181 -2.22044604925031e-16
182 -2.22044604925031e-16
183 -2.22044604925031e-16
184 -2.22044604925031e-16
185 -2.22044604925031e-16
186 -2.22044604925031e-16
187 -2.22044604925031e-16
188 -2.22044604925031e-16
189 -2.22044604925031e-16
190 -2.22044604925031e-16
191 -2.22044604925031e-16
192 -2.22044604925031e-16
193 -2.22044604925031e-16
194 -2.22044604925031e-16
195 -2.22044604925031e-16
196 -2.22044604925031e-16
197 -2.22044604925031e-16
198 -2.22044604925031e-16
199 -2.22044604925031e-16
200 -2.22044604925031e-16
201 -2.22044604925031e-16
202 -2.22044604925031e-16
203 -2.22044604925031e-16
204 -2.22044604925031e-16
205 -2.22044604925031e-16
206 -2.22044604925031e-16
207 -2.22044604925031e-16
208 -2.22044604925031e-16
209 -2.22044604925031e-16
210 -2.22044604925031e-16
211 -2.22044604925031e-16
212 -2.22044604925031e-16
213 -2.22044604925031e-16
214 -2.22044604925031e-16
215 -2.22044604925031e-16
216 -2.22044604925031e-16
217 -2.22044604925031e-16
218 -2.22044604925031e-16
219 -2.22044604925031e-16
220 -2.22044604925031e-16
221 -2.22044604925031e-16
222 -2.22044604925031e-16
223 -2.22044604925031e-16
224 -2.22044604925031e-16
225 -2.22044604925031e-16
226 -2.22044604925031e-16
227 -2.22044604925031e-16
228 -2.22044604925031e-16
229 -2.22044604925031e-16
230 -2.22044604925031e-16
231 -2.22044604925031e-16
232 -2.22044604925031e-16
233 -2.22044604925031e-16
234 -2.22044604925031e-16
235 -2.22044604925031e-16
236 -2.22044604925031e-16
237 -2.22044604925031e-16
238 -2.22044604925031e-16
239 -2.22044604925031e-16
240 -2.22044604925031e-16
241 -2.22044604925031e-16
242 -2.22044604925031e-16
243 -2.22044604925031e-16
244 -2.22044604925031e-16
245 -2.22044604925031e-16
246 -2.22044604925031e-16
247 -2.22044604925031e-16
248 -2.22044604925031e-16
249 -2.22044604925031e-16
250 -2.22044604925031e-16
251 -2.22044604925031e-16
252 -2.22044604925031e-16
253 -2.22044604925031e-16
254 -2.22044604925031e-16
255 -2.22044604925031e-16
256 -2.22044604925031e-16
257 -2.22044604925031e-16
258 -2.22044604925031e-16
259 -2.22044604925031e-16
260 -2.22044604925031e-16
261 -2.22044604925031e-16
262 -2.22044604925031e-16
263 -2.22044604925031e-16
264 -2.22044604925031e-16
265 -2.22044604925031e-16
266 -2.22044604925031e-16
267 -2.22044604925031e-16
268 -2.22044604925031e-16
269 -2.22044604925031e-16
270 -2.22044604925031e-16
271 -2.22044604925031e-16
272 -2.22044604925031e-16
273 -2.22044604925031e-16
274 -2.22044604925031e-16
275 -2.22044604925031e-16
276 -2.22044604925031e-16
277 -2.22044604925031e-16
278 -2.22044604925031e-16
279 -2.22044604925031e-16
280 -2.22044604925031e-16
281 -2.22044604925031e-16
282 -2.22044604925031e-16
283 -2.22044604925031e-16
284 -2.22044604925031e-16
285 -2.22044604925031e-16
286 -2.22044604925031e-16
287 -2.22044604925031e-16
288 -2.22044604925031e-16
289 -2.22044604925031e-16
290 -2.22044604925031e-16
291 -2.22044604925031e-16
292 -2.22044604925031e-16
293 -2.22044604925031e-16
294 -2.22044604925031e-16
295 -2.22044604925031e-16
296 -2.22044604925031e-16
297 -2.22044604925031e-16
298 -2.22044604925031e-16
299 -2.22044604925031e-16
300 -2.22044604925031e-16
301 -2.22044604925031e-16
302 -2.22044604925031e-16
303 -2.22044604925031e-16
304 -2.22044604925031e-16
305 -2.22044604925031e-16
306 -2.22044604925031e-16
307 -2.22044604925031e-16
308 -2.22044604925031e-16
309 -2.22044604925031e-16
310 -2.22044604925031e-16
311 -2.22044604925031e-16
312 -2.22044604925031e-16
313 -2.22044604925031e-16
314 -2.22044604925031e-16
315 -2.22044604925031e-16
316 -2.22044604925031e-16
317 -2.22044604925031e-16
318 -2.22044604925031e-16
319 -2.22044604925031e-16
320 -2.22044604925031e-16
321 -2.22044604925031e-16
322 -2.22044604925031e-16
323 -2.22044604925031e-16
324 -2.22044604925031e-16
325 -2.22044604925031e-16
326 -2.22044604925031e-16
327 -2.22044604925031e-16
328 -2.22044604925031e-16
329 -2.22044604925031e-16
330 -2.22044604925031e-16
331 -2.22044604925031e-16
332 -2.22044604925031e-16
333 -2.22044604925031e-16
334 -2.22044604925031e-16
335 -2.22044604925031e-16
336 -2.22044604925031e-16
337 -2.22044604925031e-16
338 -2.22044604925031e-16
339 -2.22044604925031e-16
340 -2.22044604925031e-16
341 -2.22044604925031e-16
342 -2.22044604925031e-16
343 -2.22044604925031e-16
344 -2.22044604925031e-16
345 -2.22044604925031e-16
346 -2.22044604925031e-16
347 -2.22044604925031e-16
348 -2.22044604925031e-16
349 -2.22044604925031e-16
350 -2.22044604925031e-16
351 -2.22044604925031e-16
352 -2.22044604925031e-16
353 -2.22044604925031e-16
354 -2.22044604925031e-16
355 -2.22044604925031e-16
356 -2.22044604925031e-16
357 -2.22044604925031e-16
358 -2.22044604925031e-16
359 -2.22044604925031e-16
360 -2.22044604925031e-16
361 -2.22044604925031e-16
362 -2.22044604925031e-16
363 -2.22044604925031e-16
364 -2.22044604925031e-16
365 -2.22044604925031e-16
366 -2.22044604925031e-16
367 -2.22044604925031e-16
368 -2.22044604925031e-16
369 -2.22044604925031e-16
370 -2.22044604925031e-16
371 -2.22044604925031e-16
372 -2.22044604925031e-16
373 -2.22044604925031e-16
374 -2.22044604925031e-16
375 -2.22044604925031e-16
376 -2.22044604925031e-16
377 -2.22044604925031e-16
378 -2.22044604925031e-16
379 -2.22044604925031e-16
380 -2.22044604925031e-16
381 -2.22044604925031e-16
382 -2.22044604925031e-16
383 -2.22044604925031e-16
384 -2.22044604925031e-16
385 -2.22044604925031e-16
386 -2.22044604925031e-16
387 -2.22044604925031e-16
388 -2.22044604925031e-16
389 -2.22044604925031e-16
390 -2.22044604925031e-16
391 -2.22044604925031e-16
392 -2.22044604925031e-16
393 -2.22044604925031e-16
394 -2.22044604925031e-16
395 -2.22044604925031e-16
396 -2.22044604925031e-16
397 -2.22044604925031e-16
398 -2.22044604925031e-16
399 -2.22044604925031e-16
400 -2.22044604925031e-16
};
\addlegendentry{QAoI (PQ)}
\addplot [semithick, color=cyan, dashed]
table {%
1 0.9198898
2 0.8636793
3 0.8336059
4 0.8066887
5 0.7819339
6 0.7575089
7 0.7332538
8 0.7090281
9 0.6848122
10 0.6605976
11 0.6363837
12 0.6121698
13 0.5879559
14 0.563742
15 0.5395281
16 0.5153142
17 0.4911003
18 0.4668864
19 0.4426725
20 0.4184586
21 0.3942447
22 0.3700308
23 0.3458169
24 0.321603
25 0.2973891
26 0.2731773
27 0.2489836
28 0.2248739
29 0.2008047
30 0.1771107
31 0.1535784
32 0.1312428
33 0.1093651
34 0.0901373999999999
35 0.0718013999999999
36 0.0576041999999999
37 0.0446740999999999
38 0.0362731999999999
39 0.0320846999999999
40 0.0289105999999999
41 0.0278608999999999
42 0.0270053999999998
43 0.0262197999999998
44 0.0254501999999998
45 0.0246875999999998
46 0.0239269999999998
47 0.0231665999999998
48 0.0224061999999998
49 0.0216457999999998
50 0.0208853999999998
51 0.0201249999999998
52 0.0193645999999998
53 0.0186041999999998
54 0.0178437999999999
55 0.0170833999999999
56 0.0163229999999999
57 0.0155625999999999
58 0.0148021999999999
59 0.0140417999999999
60 0.0132813999999999
61 0.0125209999999999
62 0.0117605999999999
63 0.0110001999999999
64 0.0102397999999999
65 0.00947939999999992
66 0.00871909999999987
67 0.00795899999999983
68 0.00720049999999983
69 0.00644329999999982
70 0.00569309999999978
71 0.00494759999999983
72 0.00423519999999988
73 0.00353499999999984
74 0.00291209999999986
75 0.00231599999999987
76 0.00184969999999984
77 0.00142209999999987
78 0.00114229999999982
79 0.000998399999999844
80 0.00094419999999984
81 0.000910399999999867
82 0.000882699999999903
83 0.000857099999999944
84 0.000831799999999938
85 0.000806699999999938
86 0.000781599999999938
87 0.000756499999999938
88 0.000731399999999938
89 0.000706299999999938
90 0.000681199999999937
91 0.000656099999999937
92 0.000630999999999937
93 0.000605899999999937
94 0.000580799999999937
95 0.000555699999999937
96 0.000530599999999937
97 0.000505499999999937
98 0.000480399999999936
99 0.000455299999999936
100 0.000430199999999936
101 0.000405099999999936
102 0.000379999999999936
103 0.000354899999999936
104 0.000329799999999936
105 0.000304699999999936
106 0.000279599999999935
107 0.000254499999999935
108 0.000229399999999935
109 0.000204299999999935
110 0.000179299999999882
111 0.000154399999999888
112 0.000130299999999917
113 0.00010689999999991
114 8.62999999998726e-05
115 6.64999999998583e-05
116 5.12999999998653e-05
117 3.71999999998485e-05
118 2.77999999998002e-05
119 2.36999999998488e-05
120 2.21999999998612e-05
121 2.13999999998382e-05
122 2.06999999998736e-05
123 2.00999999998563e-05
124 1.94999999998391e-05
125 1.88999999998218e-05
126 1.82999999998046e-05
127 1.76999999997873e-05
128 1.70999999997701e-05
129 1.64999999997528e-05
130 1.58999999997356e-05
131 1.52999999997183e-05
132 1.46999999997011e-05
133 1.40999999996838e-05
134 1.34999999996666e-05
135 1.28999999996493e-05
136 1.2299999999632e-05
137 1.16999999996148e-05
138 1.10999999995975e-05
139 1.04999999995803e-05
140 9.89999999956304e-06
141 9.29999999954578e-06
142 8.69999999952853e-06
143 8.09999999951128e-06
144 7.49999999949402e-06
145 6.89999999947677e-06
146 6.29999999945952e-06
147 5.69999999944226e-06
148 5.09999999942501e-06
149 4.49999999940776e-06
150 3.8999999993905e-06
151 3.29999999937325e-06
152 2.699999999356e-06
153 2.09999999933874e-06
154 1.69999999932724e-06
155 1.29999999931574e-06
156 8.99999999304235e-07
157 4.99999999292733e-07
158 1.99999999339617e-07
159 -6.66133814775094e-16
160 -6.66133814775094e-16
161 -6.66133814775094e-16
162 -6.66133814775094e-16
163 -6.66133814775094e-16
164 -6.66133814775094e-16
165 -6.66133814775094e-16
166 -6.66133814775094e-16
167 -6.66133814775094e-16
168 -6.66133814775094e-16
169 -6.66133814775094e-16
170 -6.66133814775094e-16
171 -6.66133814775094e-16
172 -6.66133814775094e-16
173 -6.66133814775094e-16
174 -6.66133814775094e-16
175 -6.66133814775094e-16
176 -6.66133814775094e-16
177 -6.66133814775094e-16
178 -6.66133814775094e-16
179 -6.66133814775094e-16
180 -6.66133814775094e-16
181 -6.66133814775094e-16
182 -6.66133814775094e-16
183 -6.66133814775094e-16
184 -6.66133814775094e-16
185 -6.66133814775094e-16
186 -6.66133814775094e-16
187 -6.66133814775094e-16
188 -6.66133814775094e-16
189 -6.66133814775094e-16
190 -6.66133814775094e-16
191 -6.66133814775094e-16
192 -6.66133814775094e-16
193 -6.66133814775094e-16
194 -6.66133814775094e-16
195 -6.66133814775094e-16
196 -6.66133814775094e-16
197 -6.66133814775094e-16
198 -6.66133814775094e-16
199 -6.66133814775094e-16
200 -6.66133814775094e-16
201 -6.66133814775094e-16
202 -6.66133814775094e-16
203 -6.66133814775094e-16
204 -6.66133814775094e-16
205 -6.66133814775094e-16
206 -6.66133814775094e-16
207 -6.66133814775094e-16
208 -6.66133814775094e-16
209 -6.66133814775094e-16
210 -6.66133814775094e-16
211 -6.66133814775094e-16
212 -6.66133814775094e-16
213 -6.66133814775094e-16
214 -6.66133814775094e-16
215 -6.66133814775094e-16
216 -6.66133814775094e-16
217 -6.66133814775094e-16
218 -6.66133814775094e-16
219 -6.66133814775094e-16
220 -6.66133814775094e-16
221 -6.66133814775094e-16
222 -6.66133814775094e-16
223 -6.66133814775094e-16
224 -6.66133814775094e-16
225 -6.66133814775094e-16
226 -6.66133814775094e-16
227 -6.66133814775094e-16
228 -6.66133814775094e-16
229 -6.66133814775094e-16
230 -6.66133814775094e-16
231 -6.66133814775094e-16
232 -6.66133814775094e-16
233 -6.66133814775094e-16
234 -6.66133814775094e-16
235 -6.66133814775094e-16
236 -6.66133814775094e-16
237 -6.66133814775094e-16
238 -6.66133814775094e-16
239 -6.66133814775094e-16
240 -6.66133814775094e-16
241 -6.66133814775094e-16
242 -6.66133814775094e-16
243 -6.66133814775094e-16
244 -6.66133814775094e-16
245 -6.66133814775094e-16
246 -6.66133814775094e-16
247 -6.66133814775094e-16
248 -6.66133814775094e-16
249 -6.66133814775094e-16
250 -6.66133814775094e-16
251 -6.66133814775094e-16
252 -6.66133814775094e-16
253 -6.66133814775094e-16
254 -6.66133814775094e-16
255 -6.66133814775094e-16
256 -6.66133814775094e-16
257 -6.66133814775094e-16
258 -6.66133814775094e-16
259 -6.66133814775094e-16
260 -6.66133814775094e-16
261 -6.66133814775094e-16
262 -6.66133814775094e-16
263 -6.66133814775094e-16
264 -6.66133814775094e-16
265 -6.66133814775094e-16
266 -6.66133814775094e-16
267 -6.66133814775094e-16
268 -6.66133814775094e-16
269 -6.66133814775094e-16
270 -6.66133814775094e-16
271 -6.66133814775094e-16
272 -6.66133814775094e-16
273 -6.66133814775094e-16
274 -6.66133814775094e-16
275 -6.66133814775094e-16
276 -6.66133814775094e-16
277 -6.66133814775094e-16
278 -6.66133814775094e-16
279 -6.66133814775094e-16
280 -6.66133814775094e-16
281 -6.66133814775094e-16
282 -6.66133814775094e-16
283 -6.66133814775094e-16
284 -6.66133814775094e-16
285 -6.66133814775094e-16
286 -6.66133814775094e-16
287 -6.66133814775094e-16
288 -6.66133814775094e-16
289 -6.66133814775094e-16
290 -6.66133814775094e-16
291 -6.66133814775094e-16
292 -6.66133814775094e-16
293 -6.66133814775094e-16
294 -6.66133814775094e-16
295 -6.66133814775094e-16
296 -6.66133814775094e-16
297 -6.66133814775094e-16
298 -6.66133814775094e-16
299 -6.66133814775094e-16
300 -6.66133814775094e-16
301 -6.66133814775094e-16
302 -6.66133814775094e-16
303 -6.66133814775094e-16
304 -6.66133814775094e-16
305 -6.66133814775094e-16
306 -6.66133814775094e-16
307 -6.66133814775094e-16
308 -6.66133814775094e-16
309 -6.66133814775094e-16
310 -6.66133814775094e-16
311 -6.66133814775094e-16
312 -6.66133814775094e-16
313 -6.66133814775094e-16
314 -6.66133814775094e-16
315 -6.66133814775094e-16
316 -6.66133814775094e-16
317 -6.66133814775094e-16
318 -6.66133814775094e-16
319 -6.66133814775094e-16
320 -6.66133814775094e-16
321 -6.66133814775094e-16
322 -6.66133814775094e-16
323 -6.66133814775094e-16
324 -6.66133814775094e-16
325 -6.66133814775094e-16
326 -6.66133814775094e-16
327 -6.66133814775094e-16
328 -6.66133814775094e-16
329 -6.66133814775094e-16
330 -6.66133814775094e-16
331 -6.66133814775094e-16
332 -6.66133814775094e-16
333 -6.66133814775094e-16
334 -6.66133814775094e-16
335 -6.66133814775094e-16
336 -6.66133814775094e-16
337 -6.66133814775094e-16
338 -6.66133814775094e-16
339 -6.66133814775094e-16
340 -6.66133814775094e-16
341 -6.66133814775094e-16
342 -6.66133814775094e-16
343 -6.66133814775094e-16
344 -6.66133814775094e-16
345 -6.66133814775094e-16
346 -6.66133814775094e-16
347 -6.66133814775094e-16
348 -6.66133814775094e-16
349 -6.66133814775094e-16
350 -6.66133814775094e-16
351 -6.66133814775094e-16
352 -6.66133814775094e-16
353 -6.66133814775094e-16
354 -6.66133814775094e-16
355 -6.66133814775094e-16
356 -6.66133814775094e-16
357 -6.66133814775094e-16
358 -6.66133814775094e-16
359 -6.66133814775094e-16
360 -6.66133814775094e-16
361 -6.66133814775094e-16
362 -6.66133814775094e-16
363 -6.66133814775094e-16
364 -6.66133814775094e-16
365 -6.66133814775094e-16
366 -6.66133814775094e-16
367 -6.66133814775094e-16
368 -6.66133814775094e-16
369 -6.66133814775094e-16
370 -6.66133814775094e-16
371 -6.66133814775094e-16
372 -6.66133814775094e-16
373 -6.66133814775094e-16
374 -6.66133814775094e-16
375 -6.66133814775094e-16
376 -6.66133814775094e-16
377 -6.66133814775094e-16
378 -6.66133814775094e-16
379 -6.66133814775094e-16
380 -6.66133814775094e-16
381 -6.66133814775094e-16
382 -6.66133814775094e-16
383 -6.66133814775094e-16
384 -6.66133814775094e-16
385 -6.66133814775094e-16
386 -6.66133814775094e-16
387 -6.66133814775094e-16
388 -6.66133814775094e-16
389 -6.66133814775094e-16
390 -6.66133814775094e-16
391 -6.66133814775094e-16
392 -6.66133814775094e-16
393 -6.66133814775094e-16
394 -6.66133814775094e-16
395 -6.66133814775094e-16
396 -6.66133814775094e-16
397 -6.66133814775094e-16
398 -6.66133814775094e-16
399 -6.66133814775094e-16
400 -6.66133814775094e-16
};
\addlegendentry{AoI (QAPA)}
\addplot [semithick, color=orange_D, dashed]
table {%
1 0.224512
2 0.0884240000000001
3 0.0553680000000001
4 0.0348320000000001
5 0.0342080000000001
6 0.0316960000000002
7 0.0316480000000001
8 0.0314560000000002
9 0.0314560000000002
10 0.0314440000000001
11 0.0314440000000001
12 0.0314440000000001
13 0.0314440000000001
14 0.0314440000000001
15 0.0314440000000001
16 0.0314440000000001
17 0.0314440000000001
18 0.0314440000000001
19 0.0314440000000001
20 0.0314440000000001
21 0.0314440000000001
22 0.0314440000000001
23 0.0314440000000001
24 0.0314440000000001
25 0.0314440000000001
26 0.0314440000000001
27 0.0314440000000001
28 0.0314440000000001
29 0.0314440000000001
30 0.0314440000000001
31 0.0314440000000001
32 0.0314440000000001
33 0.0314440000000001
34 0.0314440000000001
35 0.0314440000000001
36 0.0314440000000001
37 0.0314440000000001
38 0.0314440000000001
39 0.0314440000000001
40 0.0314440000000001
41 0.00702000000000014
42 0.00269200000000014
43 0.00168000000000013
44 0.00112400000000012
45 0.0011040000000001
46 0.00102800000000014
47 0.00102800000000014
48 0.00102800000000014
49 0.00102800000000014
50 0.00102800000000014
51 0.00102800000000014
52 0.00102800000000014
53 0.00102800000000014
54 0.00102800000000014
55 0.00102800000000014
56 0.00102800000000014
57 0.00102800000000014
58 0.00102800000000014
59 0.00102800000000014
60 0.00102800000000014
61 0.00102800000000014
62 0.00102800000000014
63 0.00102800000000014
64 0.00102800000000014
65 0.00102800000000014
66 0.00102800000000014
67 0.00102800000000014
68 0.00102800000000014
69 0.00102800000000014
70 0.00102800000000014
71 0.00102800000000014
72 0.00102800000000014
73 0.00102800000000014
74 0.00102800000000014
75 0.00102800000000014
76 0.00102800000000014
77 0.00102800000000014
78 0.00102800000000014
79 0.00102800000000014
80 0.00102800000000014
81 0.000232000000000121
82 7.6000000000076e-05
83 3.6000000000036e-05
84 2.8000000000028e-05
85 2.8000000000028e-05
86 2.4000000000024e-05
87 2.4000000000024e-05
88 2.4000000000024e-05
89 2.4000000000024e-05
90 2.4000000000024e-05
91 2.4000000000024e-05
92 2.4000000000024e-05
93 2.4000000000024e-05
94 2.4000000000024e-05
95 2.4000000000024e-05
96 2.4000000000024e-05
97 2.4000000000024e-05
98 2.4000000000024e-05
99 2.4000000000024e-05
100 2.4000000000024e-05
101 2.4000000000024e-05
102 2.4000000000024e-05
103 2.4000000000024e-05
104 2.4000000000024e-05
105 2.4000000000024e-05
106 2.4000000000024e-05
107 2.4000000000024e-05
108 2.4000000000024e-05
109 2.4000000000024e-05
110 2.4000000000024e-05
111 2.4000000000024e-05
112 2.4000000000024e-05
113 2.4000000000024e-05
114 2.4000000000024e-05
115 2.4000000000024e-05
116 2.4000000000024e-05
117 2.4000000000024e-05
118 2.4000000000024e-05
119 2.4000000000024e-05
120 2.4000000000024e-05
121 4.000000000004e-06
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
};
\addlegendentry{QAoI (QAPA)}
\end{axis}

\end{tikzpicture}

==> Figures/CDF,error=0.7,Tq=40,Pb=0.1.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}


\begin{axis}[
height=0.7\columnwidth,
width=0.9\columnwidth,
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=-18.95, xmax=419.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$1-\text{CDF}$},
ymin=1e-05, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
1 0.9699704
2 0.9399407
3 0.9099133
4 0.8823765
5 0.8558319
6 0.8301053
7 0.8051439
8 0.7809419
9 0.7574717
10 0.7347127
11 0.7126333
12 0.6912118
13 0.6704335
14 0.6502716
15 0.6307114
16 0.6117357
17 0.593325
18 0.5754722
19 0.5581514
20 0.5413626
21 0.525074
22 0.5092741
23 0.4939375
24 0.4790616
25 0.464635
26 0.4506442
27 0.4370749
28 0.4239179
29 0.4111599
30 0.3987847
31 0.3867808
32 0.3751334
33 0.3638282
34 0.3528709
35 0.3422443
36 0.3319402
37 0.3219509
38 0.3122581
39 0.3028576
40 0.2937329
41 0.284885
42 0.2763036
43 0.2679803
44 0.259908
45 0.2520704
46 0.2444639
47 0.2370877
48 0.229941
49 0.2230085
50 0.216284
51 0.2097675
52 0.2034431
53 0.1973138
54 0.1913661
55 0.1856021
56 0.1800141
57 0.1745917
58 0.1693344
59 0.1642361
60 0.1592924
61 0.1544994
62 0.1498457
63 0.145336
64 0.1409635
65 0.1367226
66 0.1326116
67 0.1286228
68 0.124753
69 0.1210022
70 0.1173628
71 0.1138322
72 0.1104108
73 0.1070964
74 0.1038811
75 0.1007597
76 0.0977341999999997
77 0.0948000999999996
78 0.0919511999999996
79 0.0891872999999995
80 0.0865069999999996
81 0.0839037999999995
82 0.0813827999999995
83 0.0789389999999995
84 0.0765748999999996
85 0.0742802999999995
86 0.0720554999999995
87 0.0698999999999995
88 0.0678097999999995
89 0.0657755999999995
90 0.0638026999999994
91 0.0618919999999994
92 0.0600367999999994
93 0.0582325999999994
94 0.0564834999999995
95 0.0547853999999994
96 0.0531381999999995
97 0.0515404999999994
98 0.0499903999999994
99 0.0484876999999995
100 0.0470279999999995
101 0.0456111999999995
102 0.0442371999999995
103 0.0429053999999995
104 0.0416129999999996
105 0.0403590999999995
106 0.0391435999999995
107 0.0379643999999995
108 0.0368206999999995
109 0.0357103999999995
110 0.0346321999999994
111 0.0335849999999994
112 0.0325697999999994
113 0.0315867999999995
114 0.0306335999999995
115 0.0297087999999995
116 0.0288095999999995
117 0.0279390999999996
118 0.0270943999999995
119 0.0262760999999995
120 0.0254841999999995
121 0.0247140999999995
122 0.0239644999999995
123 0.0232360999999995
124 0.0225291999999996
125 0.0218428999999996
126 0.0211742999999995
127 0.0205236999999996
128 0.0198957999999996
129 0.0192866999999995
130 0.0186930999999996
131 0.0181189999999996
132 0.0175614999999996
133 0.0170218999999996
134 0.0164990999999995
135 0.0159911999999995
136 0.0155003999999995
137 0.0150231999999996
138 0.0145619999999995
139 0.0141148999999995
140 0.0136820999999995
141 0.0132631999999995
142 0.0128573999999995
143 0.0124623999999994
144 0.0120801999999994
145 0.0117099999999994
146 0.0113503999999994
147 0.0110026999999995
148 0.0106665999999995
149 0.0103398999999995
150 0.0100234999999995
151 0.00971799999999956
152 0.00942379999999954
153 0.00913969999999953
154 0.00886339999999952
155 0.00859549999999953
156 0.00833689999999954
157 0.00808459999999955
158 0.00784009999999957
159 0.00760439999999962
160 0.00737659999999962
161 0.00715429999999961
162 0.00694019999999962
163 0.00673319999999966
164 0.00653319999999968
165 0.00633949999999972
166 0.00615149999999975
167 0.00597109999999978
168 0.00579529999999984
169 0.00562489999999982
170 0.00545819999999986
171 0.00529699999999989
172 0.00514019999999993
173 0.00498779999999988
174 0.00483969999999989
175 0.00469549999999985
176 0.0045561999999999
177 0.00442079999999989
178 0.00428909999999993
179 0.00416119999999998
180 0.00403690000000001
181 0.00391620000000004
182 0.00379820000000008
183 0.00368400000000013
184 0.00357300000000016
185 0.00346460000000015
186 0.00335990000000019
187 0.00325840000000022
188 0.00316000000000016
189 0.00306450000000014
190 0.00297160000000019
191 0.00288140000000014
192 0.00279380000000018
193 0.00270940000000019
194 0.00262710000000022
195 0.00254780000000021
196 0.0024702000000002
197 0.00239520000000015
198 0.00232180000000015
199 0.00225070000000016
200 0.00218120000000022
201 0.00211400000000017
202 0.0020492000000002
203 0.00198620000000016
204 0.00192490000000012
205 0.00186560000000013
206 0.00180780000000014
207 0.00175230000000015
208 0.00169860000000011
209 0.00164740000000008
210 0.0015980000000001
211 0.00155000000000005
212 0.0015035000000001
213 0.00145770000000012
214 0.00141350000000007
215 0.00137130000000008
216 0.00133040000000006
217 0.00129030000000008
218 0.00125120000000012
219 0.0012137000000001
220 0.00117780000000012
221 0.00114390000000009
222 0.00111110000000003
223 0.00107970000000002
224 0.00104890000000002
225 0.00101970000000007
226 0.000991400000000087
227 0.000963900000000129
228 0.000937200000000082
229 0.000911000000000106
230 0.000885800000000159
231 0.000861200000000117
232 0.000837500000000158
233 0.00081460000000011
234 0.000792000000000126
235 0.000769800000000154
236 0.000748300000000146
237 0.000727100000000092
238 0.000706300000000049
239 0.000686300000000029
240 0.000666900000000026
241 0.000647900000000035
242 0.000629199999999996
243 0.000611000000000028
244 0.000593200000000071
245 0.000575800000000126
246 0.000558700000000134
247 0.000542000000000153
248 0.000525600000000126
249 0.000509400000000104
250 0.000493900000000158
251 0.000479300000000182
252 0.000464800000000154
253 0.000450900000000143
254 0.000437300000000196
255 0.000424100000000149
256 0.000411100000000109
257 0.000398500000000079
258 0.000386500000000067
259 0.000374800000000119
260 0.000363400000000125
261 0.000352200000000136
262 0.000341100000000094
263 0.000330200000000058
264 0.000319300000000022
265 0.000308799999999998
266 0.000298699999999985
267 0.000288799999999978
268 0.000279199999999924
269 0.000269899999999934
270 0.000261099999999903
271 0.000252699999999884
272 0.00024449999999987
273 0.000236699999999868
274 0.000229199999999818
275 0.000221799999999828
276 0.000214999999999854
277 0.000208299999999828
278 0.000201599999999802
279 0.000195099999999782
280 0.000188799999999767
281 0.000182599999999811
282 0.000176499999999802
283 0.000170499999999851
284 0.000164599999999848
285 0.000159199999999804
286 0.000153999999999765
287 0.000149099999999791
288 0.000144599999999828
289 0.000140299999999871
290 0.00013619999999992
291 0.000132199999999916
292 0.00012829999999997
293 0.000124499999999972
294 0.000120999999999927
295 0.00011759999999994
296 0.000114299999999901
297 0.000110999999999861
298 0.000107699999999822
299 0.000104399999999782
300 0.000101099999999743
301 9.79999999997094e-05
302 9.50999999996816e-05
303 9.21999999996537e-05
304 8.93999999996842e-05
305 8.65999999997147e-05
306 8.39999999997509e-05
307 8.14999999997346e-05
308 7.90999999997766e-05
309 7.69999999997717e-05
310 7.49999999998252e-05
311 7.31999999997734e-05
312 7.13999999997217e-05
313 6.95999999996699e-05
314 6.78999999996766e-05
315 6.63999999996889e-05
316 6.49999999996487e-05
317 6.35999999996084e-05
318 6.21999999995682e-05
319 6.07999999995279e-05
320 5.93999999994876e-05
321 5.80999999995058e-05
322 5.68999999994713e-05
323 5.57999999994951e-05
324 5.4699999999519e-05
325 5.35999999995429e-05
326 5.25999999995141e-05
327 5.16999999995438e-05
328 5.07999999995734e-05
329 4.9899999999603e-05
330 4.909999999958e-05
331 4.8299999999557e-05
332 4.7499999999534e-05
333 4.6699999999511e-05
334 4.5899999999488e-05
335 4.5099999999465e-05
336 4.4299999999442e-05
337 4.3499999999419e-05
338 4.2699999999396e-05
339 4.1899999999373e-05
340 4.109999999935e-05
341 4.0299999999327e-05
342 3.9499999999304e-05
343 3.8699999999281e-05
344 3.7899999999258e-05
345 3.7099999999235e-05
346 3.6299999999212e-05
347 3.5499999999189e-05
348 3.4699999999166e-05
349 3.38999999991429e-05
350 3.30999999991199e-05
351 3.22999999990969e-05
352 3.14999999990739e-05
353 3.06999999990509e-05
354 2.99999999990863e-05
355 2.92999999991217e-05
356 2.85999999991571e-05
357 2.78999999991925e-05
358 2.71999999992278e-05
359 2.64999999992632e-05
360 2.57999999992986e-05
361 2.51999999992814e-05
362 2.45999999992641e-05
363 2.39999999992468e-05
364 2.33999999992296e-05
365 2.28999999992707e-05
366 2.23999999993119e-05
367 2.1899999999353e-05
368 2.13999999993941e-05
369 2.08999999994353e-05
370 2.03999999994764e-05
371 1.99999999994649e-05
372 1.95999999994534e-05
373 1.91999999994419e-05
374 1.87999999994304e-05
375 1.83999999994189e-05
376 1.79999999994074e-05
377 1.75999999993959e-05
378 1.71999999993844e-05
379 1.67999999993729e-05
380 1.63999999993614e-05
381 1.59999999993499e-05
382 1.55999999993384e-05
383 1.51999999993269e-05
384 1.47999999993154e-05
385 1.44999999993622e-05
386 1.41999999994091e-05
387 1.3899999999456e-05
388 1.35999999995029e-05
389 1.32999999995498e-05
390 1.29999999995967e-05
391 1.26999999996436e-05
392 1.23999999996904e-05
393 1.20999999997373e-05
394 1.17999999997842e-05
395 1.14999999998311e-05
396 1.1199999999878e-05
397 1.08999999999249e-05
398 1.06999999999191e-05
399 1.04999999999134e-05
400 0
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, color=orange_D]
table {%
1 0.970128
2 0.940324
3 0.910364
4 0.8823
5 0.855328
6 0.8297
7 0.804992
8 0.780916
9 0.75738
10 0.734724
11 0.712476
12 0.69134
13 0.670576
14 0.650656
15 0.631232
16 0.612632
17 0.593948
18 0.575892
19 0.558556
20 0.541816
21 0.525368
22 0.508804
23 0.493312
24 0.478748
25 0.464484
26 0.450416
27 0.43708
28 0.423608
29 0.410548
30 0.398392
31 0.386048
32 0.374876
33 0.363528
34 0.35284
35 0.342332
36 0.332124
37 0.321972
38 0.312268
39 0.302996
40 0.293876
41 0.284916
42 0.27628
43 0.26802
44 0.259888
45 0.252184
46 0.244728
47 0.237516
48 0.230632
49 0.223356
50 0.2167
51 0.210168
52 0.203712
53 0.197408
54 0.191492
55 0.18588
56 0.180192
57 0.174816
58 0.16934
59 0.164424
60 0.159448
61 0.154584
62 0.149528
63 0.145044
64 0.140808
65 0.136504
66 0.132388
67 0.128292
68 0.124368
69 0.120652
70 0.11698
71 0.113292
72 0.11002
73 0.106648
74 0.10346
75 0.100388
76 0.0973719999999996
77 0.0944599999999995
78 0.0915839999999996
79 0.0888639999999996
80 0.0862839999999996
81 0.0835519999999996
82 0.0810719999999996
83 0.0787359999999996
84 0.0762799999999996
85 0.0741159999999995
86 0.0720879999999995
87 0.0699279999999994
88 0.0679639999999995
89 0.0658479999999995
90 0.0639279999999994
91 0.0620559999999994
92 0.0602679999999994
93 0.0584359999999995
94 0.0566799999999995
95 0.0549559999999996
96 0.0531999999999996
97 0.0517559999999996
98 0.0501279999999996
99 0.0486599999999996
100 0.0471159999999996
101 0.0456079999999996
102 0.0440919999999997
103 0.0428239999999996
104 0.0416119999999996
105 0.0403119999999997
106 0.0390919999999997
107 0.0378559999999997
108 0.0367159999999996
109 0.0356879999999996
110 0.0346159999999996
111 0.0334959999999996
112 0.0325959999999996
113 0.0316359999999997
114 0.0306039999999996
115 0.0296079999999996
116 0.0286679999999996
117 0.0277719999999996
118 0.0268959999999996
119 0.0261279999999996
120 0.0253719999999996
121 0.0246759999999996
122 0.0238839999999996
123 0.0231999999999996
124 0.0225199999999995
125 0.0218479999999995
126 0.0212439999999995
127 0.0206039999999995
128 0.0200239999999995
129 0.0193719999999995
130 0.0188319999999995
131 0.0183119999999996
132 0.0177319999999995
133 0.0171279999999995
134 0.0165599999999995
135 0.0160999999999994
136 0.0155439999999994
137 0.0150999999999994
138 0.0146559999999994
139 0.0142959999999994
140 0.0138799999999994
141 0.0134119999999994
142 0.0129199999999994
143 0.0125919999999994
144 0.0122239999999993
145 0.0118799999999993
146 0.0114879999999994
147 0.0111199999999994
148 0.0107479999999993
149 0.0104399999999993
150 0.0100839999999993
151 0.00977999999999934
152 0.00950799999999929
153 0.00920399999999932
154 0.00891999999999937
155 0.00860799999999939
156 0.00833999999999935
157 0.00805199999999939
158 0.00781599999999938
159 0.00756399999999935
160 0.00735999999999937
161 0.00716399999999939
162 0.00689599999999935
163 0.00668799999999936
164 0.00652399999999931
165 0.00632399999999933
166 0.00613999999999937
167 0.00593599999999939
168 0.00574399999999942
169 0.00558799999999937
170 0.00546399999999936
171 0.0052879999999994
172 0.00512799999999936
173 0.00497199999999931
174 0.00483199999999928
175 0.00469199999999925
176 0.00451199999999929
177 0.00437599999999927
178 0.00427199999999928
179 0.00416799999999928
180 0.00405599999999928
181 0.00389599999999923
182 0.00373199999999918
183 0.0036359999999992
184 0.00353999999999921
185 0.00346399999999925
186 0.00333999999999923
187 0.00325199999999926
188 0.00313999999999925
189 0.00305999999999929
190 0.00293199999999927
191 0.0028519999999993
192 0.00279199999999935
193 0.00271199999999938
194 0.0026239999999994
195 0.00251999999999941
196 0.00243999999999944
197 0.00235199999999947
198 0.0022799999999995
199 0.00219599999999953
200 0.00212399999999957
201 0.00205599999999961
202 0.00195999999999963
203 0.00190399999999968
204 0.00185599999999964
205 0.0018159999999996
206 0.00175599999999965
207 0.00171599999999961
208 0.00164399999999965
209 0.0015839999999997
210 0.00155199999999966
211 0.00152799999999964
212 0.0014879999999996
213 0.00141999999999964
214 0.00136799999999959
215 0.00133999999999956
216 0.00130799999999953
217 0.00126399999999949
218 0.00121999999999944
219 0.00119599999999942
220 0.00116399999999939
221 0.00113199999999936
222 0.00110399999999933
223 0.0010719999999993
224 0.00103599999999926
225 0.00101999999999924
226 0.00099599999999922
227 0.0009759999999992
228 0.000923999999999148
229 0.000907999999999132
230 0.000859999999999084
231 0.000851999999999076
232 0.000843999999999068
233 0.000811999999999036
234 0.000779999999999004
235 0.000743999999998968
236 0.000711999999998936
237 0.000687999999998912
238 0.0006759999999989
239 0.000643999999998868
240 0.000619999999998844
241 0.000599999999998824
242 0.0005759999999988
243 0.000571999999998796
244 0.000559999999998784
245 0.000547999999998772
246 0.000523999999998748
247 0.000519999999998744
248 0.000503999999998728
249 0.000483999999998708
250 0.000471999999998696
251 0.000463999999998688
252 0.000459999999998684
253 0.000443999999998668
254 0.000431999999998656
255 0.000427999999998652
256 0.000411999999998636
257 0.000379999999998604
258 0.000363999999998588
259 0.00035599999999858
260 0.000343999999998568
261 0.000339999999998564
262 0.000339999999998564
263 0.00033599999999856
264 0.00031599999999854
265 0.000311999999998536
266 0.000307999999998532
267 0.00029599999999852
268 0.000283999999998508
269 0.000271999999998496
270 0.000259999999998484
271 0.000259999999998484
272 0.000251999999998476
273 0.000247999999998472
274 0.000231999999998456
275 0.000219999999998444
276 0.000203999999998428
277 0.00019599999999842
278 0.00019599999999842
279 0.0001759999999984
280 0.000171999999998396
281 0.000171999999998396
282 0.000163999999998388
283 0.000163999999998388
284 0.000163999999998388
285 0.000163999999998388
286 0.00015599999999838
287 0.00015599999999838
288 0.000147999999998372
289 0.000139999999998364
290 0.000139999999998364
291 0.00013599999999836
292 0.00013599999999836
293 0.000127999999998352
294 0.000127999999998352
295 0.000127999999998352
296 0.000123999999998348
297 0.000119999999998344
298 0.000111999999998336
299 0.000107999999998332
300 0.000107999999998332
301 0.000103999999998328
302 0.000103999999998328
303 9.99999999983237e-05
304 9.99999999983237e-05
305 9.99999999983237e-05
306 9.59999999983197e-05
307 9.19999999983157e-05
308 8.39999999983077e-05
309 7.99999999983037e-05
310 7.99999999983037e-05
311 7.99999999983037e-05
312 7.59999999982996e-05
313 7.59999999982996e-05
314 6.79999999982916e-05
315 6.39999999982876e-05
316 6.39999999982876e-05
317 5.99999999982836e-05
318 5.99999999982836e-05
319 5.59999999982796e-05
320 5.59999999982796e-05
321 5.59999999982796e-05
322 5.59999999982796e-05
323 5.59999999982796e-05
324 5.59999999982796e-05
325 5.59999999982796e-05
326 5.59999999982796e-05
327 5.59999999982796e-05
328 5.59999999982796e-05
329 5.59999999982796e-05
330 5.59999999982796e-05
331 5.19999999982756e-05
332 5.19999999982756e-05
333 5.19999999982756e-05
334 5.19999999982756e-05
335 5.19999999982756e-05
336 5.19999999982756e-05
337 5.19999999982756e-05
338 4.79999999982716e-05
339 4.79999999982716e-05
340 4.79999999982716e-05
341 4.79999999982716e-05
342 4.79999999982716e-05
343 4.39999999982676e-05
344 4.39999999982676e-05
345 4.39999999982676e-05
346 4.39999999982676e-05
347 4.39999999982676e-05
348 4.39999999982676e-05
349 4.39999999982676e-05
350 4.39999999982676e-05
351 4.39999999982676e-05
352 4.39999999982676e-05
353 4.39999999982676e-05
354 3.59999999982596e-05
355 3.19999999982556e-05
356 3.19999999982556e-05
357 2.79999999982516e-05
358 2.79999999982516e-05
359 2.39999999982476e-05
360 2.39999999982476e-05
361 2.39999999982476e-05
362 2.39999999982476e-05
363 2.39999999982476e-05
364 2.39999999982476e-05
365 2.39999999982476e-05
366 2.39999999982476e-05
367 2.39999999982476e-05
368 2.39999999982476e-05
369 2.39999999982476e-05
370 2.39999999982476e-05
371 1.99999999982436e-05
372 1.99999999982436e-05
373 1.99999999982436e-05
374 1.99999999982436e-05
375 1.99999999982436e-05
376 1.99999999982436e-05
377 1.99999999982436e-05
378 1.99999999982436e-05
379 1.99999999982436e-05
380 1.99999999982436e-05
381 1.99999999982436e-05
382 1.99999999982436e-05
383 1.99999999982436e-05
384 1.99999999982436e-05
385 1.99999999982436e-05
386 1.99999999982436e-05
387 1.99999999982436e-05
388 1.99999999982436e-05
389 1.99999999982436e-05
390 1.99999999982436e-05
391 1.99999999982436e-05
392 1.99999999982436e-05
393 1.99999999982436e-05
394 1.59999999982396e-05
395 1.59999999982396e-05
396 1.59999999982396e-05
397 1.19999999982356e-05
398 1.19999999982356e-05
399 7.99999999823164e-06
400 -1.77635683940025e-15
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, color=cyan, dashed]
table {%
1 0.9700225
2 0.943382
3 0.9211089
4 0.9013327
5 0.8827563
6 0.8646374
7 0.8466814
8 0.8287712
9 0.8108815
10 0.7929965
11 0.7751116
12 0.7572272
13 0.7393428
14 0.7214586
15 0.7035744
16 0.6856904
17 0.6678064
18 0.6499224
19 0.6320384
20 0.6141544
21 0.5962705
22 0.5783867
23 0.560503
24 0.5426194
25 0.5247363
26 0.5068536
27 0.4889716
28 0.47109
29 0.453209
30 0.4353286
31 0.4174546
32 0.3996101
33 0.3818591
34 0.3642082
35 0.3468329
36 0.3301043
37 0.3145473
38 0.3007339
39 0.2891069
40 0.2798126
41 0.272381
42 0.2661327
43 0.2605485
44 0.2553116
45 0.2502243
46 0.2451936
47 0.2401818
48 0.235175
49 0.2301712
50 0.2251675
51 0.2201638
52 0.2151601
53 0.2101565
54 0.205153
55 0.2001496
56 0.1951462
57 0.1901428
58 0.1851394
59 0.180136
60 0.1751326
61 0.1701292
62 0.1651258
63 0.1601224
64 0.155119
65 0.1501156
66 0.1451123
67 0.1401091
68 0.1351059
69 0.1301027
70 0.1250995
71 0.1200979
72 0.1151026
73 0.1101267
74 0.1052105
75 0.1004465
76 0.0959722999999996
77 0.0917838999999996
78 0.0881802999999995
79 0.0850636999999995
80 0.0825293999999995
81 0.0804528999999995
82 0.0786608999999995
83 0.0770313999999995
84 0.0754831999999995
85 0.0739748999999995
86 0.0724831999999995
87 0.0709946999999995
88 0.0695070999999995
89 0.0680198999999995
90 0.0665327999999995
91 0.0650456999999995
92 0.0635585999999996
93 0.0620714999999996
94 0.0605843999999996
95 0.0590972999999997
96 0.0576101999999997
97 0.0561230999999998
98 0.0546359999999998
99 0.0531488999999998
100 0.0516617999999999
101 0.0501746999999999
102 0.0486875999999999
103 0.0472005
104 0.0457134
105 0.0442264
106 0.0427394
107 0.0412524
108 0.0397655
109 0.0382786000000001
110 0.0367917000000001
111 0.0353051000000001
112 0.0338202000000001
113 0.0323407000000001
114 0.0308801000000001
115 0.0294639000000001
116 0.0281336000000001
117 0.0269429000000001
118 0.0259319000000001
119 0.0250721000000002
120 0.0243634000000001
121 0.0237758000000001
122 0.0232605000000001
123 0.0227834000000001
124 0.0223264000000001
125 0.0218793
126 0.021436
127 0.0209934000000001
128 0.0205515000000001
129 0.0201096000000001
130 0.0196677000000001
131 0.0192258000000001
132 0.0187839000000001
133 0.0183420000000001
134 0.0179001000000001
135 0.0174582000000001
136 0.0170163000000001
137 0.0165744000000001
138 0.0161325000000001
139 0.0156906000000001
140 0.0152487000000001
141 0.0148068000000001
142 0.0143649000000001
143 0.0139230000000001
144 0.0134811000000001
145 0.0130392000000001
146 0.0125973000000001
147 0.0121555000000001
148 0.0117137
149 0.0112719
150 0.0108301
151 0.0103886999999999
152 0.00994749999999989
153 0.00950809999999991
154 0.00907499999999994
155 0.00865339999999992
156 0.00825789999999993
157 0.00790509999999989
158 0.00760529999999993
159 0.00734749999999995
160 0.00713379999999997
161 0.00696059999999998
162 0.00681029999999994
163 0.0066700999999999
164 0.00653689999999985
165 0.00640639999999981
166 0.00627679999999986
167 0.00614789999999987
168 0.00601899999999989
169 0.0058900999999999
170 0.00576119999999991
171 0.00563229999999992
172 0.00550339999999994
173 0.00537449999999995
174 0.00524559999999996
175 0.00511669999999997
176 0.00498779999999999
177 0.0048589
178 0.00473000000000001
179 0.00460110000000002
180 0.00447220000000004
181 0.00434330000000005
182 0.00421440000000006
183 0.00408550000000008
184 0.00395660000000009
185 0.0038277000000001
186 0.00369880000000011
187 0.00356990000000013
188 0.00344100000000014
189 0.00331210000000015
190 0.00318320000000016
191 0.00305430000000018
192 0.00292570000000014
193 0.00279730000000011
194 0.00267060000000008
195 0.00254790000000005
196 0.00243130000000003
197 0.002328
198 0.00224170000000001
199 0.00216800000000006
200 0.00210620000000006
201 0.00205490000000008
202 0.00201020000000007
203 0.00196840000000009
204 0.00192780000000015
205 0.00188770000000016
206 0.00184780000000018
207 0.00180800000000014
208 0.00176820000000011
209 0.00172840000000007
210 0.00168860000000004
211 0.00164880000000001
212 0.00160899999999997
213 0.00156919999999994
214 0.0015293999999999
215 0.00148959999999987
216 0.00144979999999983
217 0.0014099999999998
218 0.00137019999999977
219 0.00133039999999973
220 0.0012905999999997
221 0.00125079999999966
222 0.00121099999999963
223 0.00117119999999959
224 0.00113139999999956
225 0.00109159999999953
226 0.00105179999999949
227 0.00101199999999946
228 0.000972199999999424
229 0.000932399999999389
230 0.000892599999999355
231 0.000852899999999379
232 0.000813399999999409
233 0.000774799999999409
234 0.000736899999999374
235 0.000699799999999362
236 0.000664299999999396
237 0.000633199999999445
238 0.000607999999999498
239 0.000587199999999455
240 0.000570599999999422
241 0.000557199999999369
242 0.00054509999999941
243 0.000533899999999421
244 0.000522799999999379
245 0.000511799999999396
246 0.000500999999999419
247 0.000490199999999441
248 0.000479399999999464
249 0.000468599999999486
250 0.000457799999999509
251 0.000446999999999531
252 0.000436199999999554
253 0.000425399999999576
254 0.000414599999999599
255 0.000403799999999621
256 0.000392999999999644
257 0.000382199999999666
258 0.000371399999999689
259 0.000360599999999711
260 0.000349799999999734
261 0.000338999999999756
262 0.000328199999999779
263 0.000317399999999801
264 0.000306599999999824
265 0.000295799999999846
266 0.000284999999999869
267 0.000274199999999891
268 0.000263399999999914
269 0.000252599999999936
270 0.000241799999999959
271 0.000230999999999981
272 0.000220200000000004
273 0.000209499999999974
274 0.000198900000000002
275 0.000188900000000047
276 0.000179600000000057
277 0.000171500000000102
278 0.00016460000000007
279 0.000158900000000073
280 0.000154000000000099
281 0.000150100000000153
282 0.000146700000000166
283 0.000143600000000133
284 0.000140500000000099
285 0.000137500000000124
286 0.000134500000000148
287 0.000131500000000173
288 0.000128500000000198
289 0.000125500000000223
290 0.000122500000000247
291 0.000119500000000272
292 0.000116500000000297
293 0.000113500000000322
294 0.000110500000000346
295 0.000107500000000371
296 0.000104500000000396
297 0.000101500000000421
298 9.85000000004455e-05
299 9.55000000004702e-05
300 9.2500000000495e-05
301 8.95000000005197e-05
302 8.65000000005445e-05
303 8.35000000005692e-05
304 8.0500000000594e-05
305 7.75000000006187e-05
306 7.45000000006435e-05
307 7.15000000006683e-05
308 6.8500000000693e-05
309 6.55000000007178e-05
310 6.25000000007425e-05
311 5.95000000007673e-05
312 5.6500000000792e-05
313 5.36000000007641e-05
314 5.08000000007947e-05
315 4.80000000008252e-05
316 4.54000000008614e-05
317 4.31000000008508e-05
318 4.12000000008517e-05
319 3.99000000008698e-05
320 3.88000000008937e-05
321 3.78000000008649e-05
322 3.71000000009003e-05
323 3.6500000000883e-05
324 3.59000000008658e-05
325 3.53000000008485e-05
326 3.47000000008313e-05
327 3.4100000000814e-05
328 3.35000000007968e-05
329 3.29000000007795e-05
330 3.23000000007623e-05
331 3.1700000000745e-05
332 3.11000000007278e-05
333 3.05000000007105e-05
334 2.99000000006933e-05
335 2.9300000000676e-05
336 2.87000000006588e-05
337 2.81000000006415e-05
338 2.75000000006242e-05
339 2.6900000000607e-05
340 2.63000000005897e-05
341 2.57000000005725e-05
342 2.51000000005552e-05
343 2.4500000000538e-05
344 2.39000000005207e-05
345 2.33000000005035e-05
346 2.27000000004862e-05
347 2.2100000000469e-05
348 2.15000000004517e-05
349 2.09000000004345e-05
350 2.03000000004172e-05
351 1.97000000004e-05
352 1.92000000004411e-05
353 1.87000000004822e-05
354 1.82000000005234e-05
355 1.77000000005645e-05
356 1.72000000006056e-05
357 1.67000000006468e-05
358 1.62000000006879e-05
359 1.5700000000729e-05
360 1.52000000007702e-05
361 1.48000000007587e-05
362 1.44000000007471e-05
363 1.40000000007356e-05
364 1.36000000007241e-05
365 1.32000000007126e-05
366 1.28000000007011e-05
367 1.24000000006896e-05
368 1.20000000006781e-05
369 1.16000000006666e-05
370 1.12000000006551e-05
371 1.08000000006436e-05
372 1.04000000006321e-05
373 1.00000000006206e-05
374 9.60000000060912e-06
375 9.20000000059762e-06
376 8.80000000058612e-06
377 8.40000000057461e-06
378 8.00000000056311e-06
379 7.60000000055161e-06
380 7.20000000054011e-06
381 6.80000000052861e-06
382 6.4000000005171e-06
383 6.0000000005056e-06
384 5.6000000004941e-06
385 5.2000000004826e-06
386 4.80000000047109e-06
387 4.40000000045959e-06
388 4.00000000044809e-06
389 3.60000000043659e-06
390 3.20000000042509e-06
391 2.80000000041358e-06
392 2.40000000040208e-06
393 2.00000000039058e-06
394 1.60000000037908e-06
395 1.20000000036757e-06
396 9.00000000414458e-07
397 6.00000000461343e-07
398 3.00000000508227e-07
399 1.00000000502476e-07
400 5.55111512312578e-16
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, color=orange_D, dashed]
table {%
1 0.792316
2 0.582632
3 0.447632
4 0.368836
5 0.321456
6 0.297484
7 0.288024
8 0.286284
9 0.284992
10 0.284704
11 0.284648
12 0.284648
13 0.284648
14 0.284644
15 0.284644
16 0.284644
17 0.284644
18 0.284636
19 0.284636
20 0.284636
21 0.284636
22 0.284636
23 0.284636
24 0.284636
25 0.284636
26 0.284636
27 0.284636
28 0.284636
29 0.284636
30 0.284636
31 0.284636
32 0.284636
33 0.284636
34 0.284636
35 0.284636
36 0.284636
37 0.284636
38 0.284636
39 0.284636
40 0.284636
41 0.226248
42 0.166564
43 0.128984
44 0.107368
45 0.0942080000000003
46 0.0878760000000003
47 0.0853080000000003
48 0.0848640000000003
49 0.0845880000000002
50 0.0845120000000003
51 0.0845000000000002
52 0.0845000000000002
53 0.0845000000000002
54 0.0845000000000002
55 0.0845000000000002
56 0.0845000000000002
57 0.0845000000000002
58 0.0845000000000002
59 0.0845000000000002
60 0.0845000000000002
61 0.0845000000000002
62 0.0845000000000002
63 0.0845000000000002
64 0.0845000000000002
65 0.0845000000000002
66 0.0845000000000002
67 0.0845000000000002
68 0.0845000000000002
69 0.0845000000000002
70 0.0845000000000002
71 0.0845000000000002
72 0.0845000000000002
73 0.0845000000000002
74 0.0845000000000002
75 0.0845000000000002
76 0.0845000000000002
77 0.0845000000000002
78 0.0845000000000002
79 0.0845000000000002
80 0.0845000000000002
81 0.0667080000000002
82 0.0490720000000002
83 0.0380040000000003
84 0.0317400000000002
85 0.0278200000000002
86 0.0259680000000002
87 0.0252520000000002
88 0.0251240000000001
89 0.0250400000000002
90 0.0250160000000001
91 0.0250160000000001
92 0.0250160000000001
93 0.0250160000000001
94 0.0250160000000001
95 0.0250160000000001
96 0.0250160000000001
97 0.0250160000000001
98 0.0250160000000001
99 0.0250160000000001
100 0.0250160000000001
101 0.0250160000000001
102 0.0250160000000001
103 0.0250160000000001
104 0.0250160000000001
105 0.0250160000000001
106 0.0250160000000001
107 0.0250160000000001
108 0.0250160000000001
109 0.0250160000000001
110 0.0250160000000001
111 0.0250160000000001
112 0.0250160000000001
113 0.0250160000000001
114 0.0250160000000001
115 0.0250160000000001
116 0.0250160000000001
117 0.0250160000000001
118 0.0250160000000001
119 0.0250160000000001
120 0.0250160000000001
121 0.0196160000000002
122 0.0143520000000001
123 0.0111080000000001
124 0.0093120000000001
125 0.00819600000000009
126 0.00766000000000011
127 0.00742000000000009
128 0.00736800000000004
129 0.00734800000000002
130 0.00734000000000001
131 0.00734000000000001
132 0.00734000000000001
133 0.00734000000000001
134 0.00734000000000001
135 0.00734000000000001
136 0.00734000000000001
137 0.00734000000000001
138 0.00734000000000001
139 0.00734000000000001
140 0.00734000000000001
141 0.00734000000000001
142 0.00734000000000001
143 0.00734000000000001
144 0.00734000000000001
145 0.00734000000000001
146 0.00734000000000001
147 0.00734000000000001
148 0.00734000000000001
149 0.00734000000000001
150 0.00734000000000001
151 0.00734000000000001
152 0.00734000000000001
153 0.00734000000000001
154 0.00734000000000001
155 0.00734000000000001
156 0.00734000000000001
157 0.00734000000000001
158 0.00734000000000001
159 0.00734000000000001
160 0.00734000000000001
161 0.00572400000000006
162 0.00416400000000006
163 0.00327200000000005
164 0.00273600000000007
165 0.00240400000000007
166 0.00226400000000004
167 0.0022080000000001
168 0.00218800000000008
169 0.00218400000000007
170 0.00218400000000007
171 0.00218400000000007
172 0.00218400000000007
173 0.00218400000000007
174 0.00218400000000007
175 0.00218400000000007
176 0.00218400000000007
177 0.00218400000000007
178 0.00218400000000007
179 0.00218400000000007
180 0.00218400000000007
181 0.00218400000000007
182 0.00218400000000007
183 0.00218400000000007
184 0.00218400000000007
185 0.00218400000000007
186 0.00218400000000007
187 0.00218400000000007
188 0.00218400000000007
189 0.00218400000000007
190 0.00218400000000007
191 0.00218400000000007
192 0.00218400000000007
193 0.00218400000000007
194 0.00218400000000007
195 0.00218400000000007
196 0.00218400000000007
197 0.00218400000000007
198 0.00218400000000007
199 0.00218400000000007
200 0.00218400000000007
201 0.0016560000000001
202 0.00117200000000006
203 0.000900000000000012
204 0.000743999999999967
205 0.000672000000000006
206 0.000616000000000061
207 0.000600000000000045
208 0.000592000000000037
209 0.000592000000000037
210 0.000592000000000037
211 0.000592000000000037
212 0.000592000000000037
213 0.000592000000000037
214 0.000592000000000037
215 0.000592000000000037
216 0.000592000000000037
217 0.000592000000000037
218 0.000592000000000037
219 0.000592000000000037
220 0.000592000000000037
221 0.000592000000000037
222 0.000592000000000037
223 0.000592000000000037
224 0.000592000000000037
225 0.000592000000000037
226 0.000592000000000037
227 0.000592000000000037
228 0.000592000000000037
229 0.000592000000000037
230 0.000592000000000037
231 0.000592000000000037
232 0.000592000000000037
233 0.000592000000000037
234 0.000592000000000037
235 0.000592000000000037
236 0.000592000000000037
237 0.000592000000000037
238 0.000592000000000037
239 0.000592000000000037
240 0.000592000000000037
241 0.000439999999999996
242 0.000319999999999987
243 0.00025200000000003
244 0.000196000000000085
245 0.000184000000000073
246 0.000164000000000053
247 0.000164000000000053
248 0.000160000000000049
249 0.000160000000000049
250 0.000160000000000049
251 0.000160000000000049
252 0.000160000000000049
253 0.000160000000000049
254 0.000160000000000049
255 0.000160000000000049
256 0.000160000000000049
257 0.000160000000000049
258 0.000160000000000049
259 0.000160000000000049
260 0.000160000000000049
261 0.000160000000000049
262 0.000160000000000049
263 0.000160000000000049
264 0.000160000000000049
265 0.000160000000000049
266 0.000160000000000049
267 0.000160000000000049
268 0.000160000000000049
269 0.000160000000000049
270 0.000160000000000049
271 0.000160000000000049
272 0.000160000000000049
273 0.000160000000000049
274 0.000160000000000049
275 0.000160000000000049
276 0.000160000000000049
277 0.000160000000000049
278 0.000160000000000049
279 0.000160000000000049
280 0.000160000000000049
281 0.000120000000000009
282 8.7999999999977e-05
283 6.3999999999953e-05
284 5.5999999999945e-05
285 5.1999999999941e-05
286 3.9999999999929e-05
287 3.9999999999929e-05
288 3.9999999999929e-05
289 3.9999999999929e-05
290 3.9999999999929e-05
291 3.9999999999929e-05
292 3.9999999999929e-05
293 3.9999999999929e-05
294 3.9999999999929e-05
295 3.9999999999929e-05
296 3.9999999999929e-05
297 3.9999999999929e-05
298 3.9999999999929e-05
299 3.9999999999929e-05
300 3.9999999999929e-05
301 3.9999999999929e-05
302 3.9999999999929e-05
303 3.9999999999929e-05
304 3.9999999999929e-05
305 3.9999999999929e-05
306 3.9999999999929e-05
307 3.9999999999929e-05
308 3.9999999999929e-05
309 3.9999999999929e-05
310 3.9999999999929e-05
311 3.9999999999929e-05
312 3.9999999999929e-05
313 3.9999999999929e-05
314 3.9999999999929e-05
315 3.9999999999929e-05
316 3.9999999999929e-05
317 3.9999999999929e-05
318 3.9999999999929e-05
319 3.9999999999929e-05
320 3.9999999999929e-05
321 3.5999999999925e-05
322 2.7999999999917e-05
323 1.9999999999909e-05
324 1.9999999999909e-05
325 1.9999999999909e-05
326 1.5999999999905e-05
327 1.5999999999905e-05
328 1.5999999999905e-05
329 1.5999999999905e-05
330 1.5999999999905e-05
331 1.5999999999905e-05
332 1.5999999999905e-05
333 1.5999999999905e-05
334 1.5999999999905e-05
335 1.5999999999905e-05
336 1.5999999999905e-05
337 1.5999999999905e-05
338 1.5999999999905e-05
339 1.5999999999905e-05
340 1.5999999999905e-05
341 1.5999999999905e-05
342 1.5999999999905e-05
343 1.5999999999905e-05
344 1.5999999999905e-05
345 1.5999999999905e-05
346 1.5999999999905e-05
347 1.5999999999905e-05
348 1.5999999999905e-05
349 1.5999999999905e-05
350 1.5999999999905e-05
351 1.5999999999905e-05
352 1.5999999999905e-05
353 1.5999999999905e-05
354 1.5999999999905e-05
355 1.5999999999905e-05
356 1.5999999999905e-05
357 1.5999999999905e-05
358 1.5999999999905e-05
359 1.5999999999905e-05
360 1.5999999999905e-05
361 1.1999999999901e-05
362 1.1999999999901e-05
363 3.99999999989298e-06
364 3.99999999989298e-06
365 3.99999999989298e-06
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}

==> Figures/Sawtooth.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.6\linewidth,
width=\linewidth,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black,nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmin=0, xmax=210,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\Delta(t)$},
ymin=-1.7, ymax=35.7,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0 4
1 5
2 6
3 7
4 8
5 9
6 1
7 2
8 3
9 4
10 5
11 6
12 7
13 8
14 9
15 10
16 11
17 12
18 13
19 14
20 15
21 16
22 1
23 2
24 3
25 4
26 5
27 1
28 2
29 1
30 2
31 1
32 2
33 1
34 2
35 3
36 4
37 5
38 6
39 7
40 8
41 9
42 10
43 11
44 12
45 13
46 1
47 2
48 3
49 4
50 5
51 6
52 7
53 8
54 9
55 10
56 11
57 12
58 13
59 14
60 15
61 16
62 17
63 18
64 19
65 20
66 21
67 22
68 23
69 24
70 1
71 2
72 1
73 2
74 3
75 4
76 5
77 6
78 7
79 8
80 9
81 10
82 1
83 2
84 3
85 1
86 2
87 1
88 2
89 3
90 4
91 5
92 6
93 1
94 2
95 3
96 4
97 5
98 6
99 7
100 8
101 1
102 2
103 1
104 2
105 3
106 4
107 5
108 6
109 7
110 8
111 9
112 10
113 11
114 12
115 13
116 14
117 15
118 16
119 17
120 18
121 19
122 20
123 21
124 22
125 23
126 1
127 2
128 3
129 4
130 5
131 1
132 2
133 1
134 2
135 1
136 2
137 1
138 2
139 1
140 2
141 3
142 4
143 1
144 2
145 1
146 2
147 3
148 4
149 1
150 2
151 1
152 2
153 3
154 4
155 5
156 6
157 7
158 8
159 9
160 10
161 11
162 12
163 13
164 14
165 15
166 1
167 2
168 3
169 4
170 5
171 6
172 7
173 8
174 9
175 10
176 11
177 12
178 1
179 2
180 3
181 4
182 5
183 6
184 1
185 2
186 3
187 4
188 5
189 6
190 7
191 8
192 9
193 10
194 1
195 2
196 3
197 4
198 5
199 6
200 7
201 8
202 9
203 10
204 11
205 12
206 13
207 1
208 2
209 3
};
\addlegendentry{PQ}
\addplot [semithick, orange_D]
table {%
0 2
1 3
2 4
3 5
4 6
5 7
6 8
7 9
8 10
9 11
10 12
11 13
12 14
13 15
14 16
15 17
16 18
17 19
18 20
19 21
20 22
21 23
22 24
23 25
24 26
25 27
26 28
27 29
28 30
29 1
30 1
31 1
32 2
33 1
34 1
35 2
36 1
37 1
38 2
39 1
40 2
41 3
42 4
43 5
44 6
45 7
46 8
47 9
48 10
49 11
50 12
51 13
52 14
53 15
54 16
55 17
56 18
57 19
58 20
59 21
60 22
61 23
62 24
63 25
64 26
65 27
66 28
67 29
68 30
69 31
70 32
71 33
72 34
73 1
74 2
75 3
76 4
77 1
78 2
79 3
80 4
81 5
82 6
83 7
84 8
85 9
86 10
87 11
88 12
89 13
90 14
91 15
92 16
93 17
94 18
95 19
96 20
97 21
98 22
99 23
100 24
101 25
102 26
103 27
104 28
105 29
106 30
107 1
108 2
109 3
110 1
111 2
112 3
113 4
114 1
115 2
116 3
117 1
118 2
119 3
120 4
121 5
122 6
123 7
124 8
125 9
126 10
127 11
128 12
129 13
130 14
131 15
132 16
133 17
134 18
135 19
136 20
137 21
138 22
139 23
140 24
141 25
142 1
143 1
144 1
145 1
146 1
147 1
148 2
149 1
150 1
151 1
152 2
153 1
154 2
155 3
156 1
157 2
158 3
159 1
160 2
161 3
162 4
163 5
164 6
165 7
166 8
167 9
168 10
169 11
170 12
171 13
172 14
173 15
174 16
175 17
176 18
177 19
178 20
179 21
180 22
181 23
182 24
183 25
184 26
185 27
186 28
187 29
188 30
189 31
190 32
191 33
192 34
193 1
194 1
195 2
196 1
197 1
198 2
199 3
200 4
201 5
202 6
203 7
204 8
205 9
206 10
207 11
208 12
209 13
};
\addlegendentry{QAPA}
\addplot [semithick, green!50.19607843137255!black,dashed]
table {%
0 -1.7
0 35.7
};
\addlegendentry{Query Time}
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
40 -1.7
40 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
80 -1.7
80 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
120 -1.7
120 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
160 -1.7
160 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
200 -1.7
200 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
240 -1.7
240 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
280 -1.7
280 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
320 -1.7
320 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
360 -1.7
360 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
400 -1.7
400 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
440 -1.7
440 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
480 -1.7
480 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
520 -1.7
520 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
560 -1.7
560 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
600 -1.7
600 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
640 -1.7
640 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
680 -1.7
680 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
720 -1.7
720 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
760 -1.7
760 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
800 -1.7
800 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
840 -1.7
840 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
880 -1.7
880 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
920 -1.7
920 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
960 -1.7
960 35.7
};
\end{axis}
\end{tikzpicture}

==> Figures/example_age.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
name=plot1,
%at={(0,0)},
scale only axis,
xtick={21,61,101},
xticklabels={$Q_1$,$Q_2$,$Q_3$},
ymajorticks=false,
clip=false,
axis x line=bottom,
axis y line=left,
xlabel near ticks,
xlabel={$t$},
xmin=0,
xmax=120,
ylabel near ticks,
ymin=0,
ymax=50,
ylabel={AoI},
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.5,0.99)}, anchor=north, legend cell align=left, align=left, draw}
]
\draw[-,densely dotted] (axis cs:21,1) -- (axis cs:21,31) ;
\draw[-,densely dotted] (axis cs:61,6) -- (axis cs:61,17) ;
\draw[-,densely dotted] (axis cs:101,2) -- (axis cs:101,12) ;

\addplot [color=cyan,line width=0.8pt]
  table[row sep=crcr]{
0	10\\
30  40\\
30 1\\
45 16\\
45 1\\
90 46\\
90 1\\
105 16\\
105 1\\
120 16\\
};
\addlegendentry{Permanent query}

\addplot [color=cyan,only marks,  mark=o, mark size=2, forget plot]
table[row sep=crcr]{
21 31\\
61 17\\
101 12\\
};




\addplot [color=orange_D, line width=0.8pt]
  table[row sep=crcr]{
0	10\\
20 30\\
20 1\\
55 36\\
55 1\\
100 41\\
100 1\\
120 21\\
};
\addlegendentry{Query-aware}

\addplot [color=orange_D,only marks,  mark=square, mark size=2, forget plot]
table[row sep=crcr]{
21 2\\
61 6\\
101 2\\
};


\end{axis}
\end{tikzpicture}


==> Figures/example_qapa.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight/3,
name=plot1,
%at={(0,0)},
scale only axis,
ymajorticks=false,
xmajorticks=false,
clip=false,
axis x line=bottom,
axis y line=none,
xmin=0,
xmax=120,
ylabel near ticks,
ymin=0,
ymax=1,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.95,0.95)}, anchor=north east, legend cell align=left, align=left, draw}
]

\node at (axis cs:21,0.9)[name=q1] {$Q_1$};
\node at (axis cs:61,0.9)[name=q2] {$Q_2$};
\node at (axis cs:101,0.9)[name=q3] {$Q_3$};

\draw[-,green!50.19607843137255!black] (q1.south) -- (axis cs:21,0) ;
\draw[-,green!50.19607843137255!black] (q2.south) -- (axis cs:61,0);
\draw[-,green!50.19607843137255!black] (q3.south) -- (axis cs:101,0);
\node at (axis cs:20,0) [draw,anchor=south east,minimum width=0.3cm,minimum height=0.25cm,fill={white!80!green},name=p2] {\tiny{2}};
\node [draw,left of=p2,node distance=0.3cm,minimum width=0.3cm,fill={white!80!red},minimum height=0.25cm,name=p1] {\tiny{1}};
\node at (axis cs:60,0) [draw,anchor=south east,minimum width=0.3cm,minimum height=0.25cm,fill={white!80!red},name=p4] {\tiny{4}};
\node [draw,left of=p4,node distance=0.3cm,minimum width=0.3cm,fill={white!80!green},minimum height=0.25cm,name=p3] {\tiny{3}};
\node at (axis cs:100,0) [draw,anchor=south east,minimum width=0.3cm,minimum height=0.25cm,fill={white!80!green},name=p6] {\tiny{6}};
\node [draw,left of=p6,node distance=0.3cm,minimum width=0.3cm,fill={white!80!red},minimum height=0.3cm,name=p5] {\tiny{5}};

\end{axis}
\end{tikzpicture}


==> Figures/example_qp.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight/3,
name=plot1,
%at={(0,0)},
scale only axis,
ymajorticks=false,
xmajorticks=false,
clip=false,
axis x line=bottom,
axis y line=none,
xmin=0,
xmax=120,
ylabel near ticks,
ymin=0,
ymax=1,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.95,0.95)}, anchor=north east, legend cell align=left, align=left, draw}
]

\node at (axis cs:21,0.9)[name=q1] {$Q_1$};
\node at (axis cs:61,0.9)[name=q2] {$Q_2$};
\node at (axis cs:101,0.9)[name=q3] {$Q_3$};

\draw[-,green!50.19607843137255!black] (q1.south) -- (axis cs:21,0);
\draw[-,green!50.19607843137255!black] (q2.south) -- (axis cs:61,0);
\draw[-,green!50.19607843137255!black] (q3.south) -- (axis cs:101,0);
\node at (axis cs:15,0) [draw,anchor=south east,minimum width=0.3cm,minimum height=0.25cm,fill={white!80!red}] {\tiny{1}};
\node at (axis cs:30,0) [draw,anchor=south east,minimum width=0.3cm,minimum height=0.25cm,fill={white!80!green}] {\tiny{2}};
\node at (axis cs:45,0) [draw,anchor=south east,minimum width=0.3cm,minimum height=0.25cm,fill={white!80!green}] {\tiny{3}};
\node at (axis cs:60,0) [draw,anchor=south east,minimum width=0.3cm,minimum height=0.25cm,fill={white!80!red}] {\tiny{4}};
\node at (axis cs:75,0) [draw,anchor=south east,minimum width=0.3cm,minimum height=0.25cm,fill={white!80!red}] {\tiny{5}};
\node at (axis cs:90,0) [draw,anchor=south east,minimum width=0.3cm,minimum height=0.25cm,fill={white!80!green}] {\tiny{6}};
\node at (axis cs:105,0) [draw,anchor=south east,minimum width=0.3cm,minimum height=0.25cm,fill={white!80!green}] {\tiny{7}};
\end{axis}
\end{tikzpicture}


==> Figures/matrix_02.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
  enlargelimits=false, ymax=50,
  height=0.4\columnwidth,width=0.9\columnwidth,
    xlabel=$t \mod T_q$]
\nextgroupplot[point meta min=0,
point meta max=0.22,
ylabel=AoI (PQ),
    colorbar,
    colorbar style={%
      ymax=0.2,
      ytick={0.0,0.1,0.2},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=40,
point meta=explicit,
] table [meta index=2] {Figures/data/aoi_matrix_02.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.8,
  ylabel=AoI (QAPA),
  colorbar,
  colorbar style={%
  ymax=0.75,
    ytick={0.00,0.25,0.50,0.75},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=40,
  point meta=explicit,
  ] table [meta index=2] {Figures/data/qaoi_matrix_02.csv};
\end{groupplot}
\end{tikzpicture}

==> Figures/matrix_07.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
  enlargelimits=false, ymax=50,
  height=0.4\columnwidth,width=0.9\columnwidth,
    xlabel=$t \mod T_q$]
\nextgroupplot[point meta min=0,
point meta max=0.22,
ylabel=AoI (PQ),
    colorbar,
    colorbar style={%
      ymax=0.2,
      ytick={0.0,0.1,0.2},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=40,
point meta=explicit,
] table [meta index=2] {Figures/data/aoi_matrix_07.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.32,
  ylabel=AoI (QAPA),
  colorbar,
  colorbar style={%
  ymax=0.3,
    ytick={0.00,0.15,0.30},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=40,
  point meta=explicit,
  ] table [meta index=2] {Figures/data/qaoi_matrix_07.csv};
\end{groupplot}
\end{tikzpicture}

==> Figures/sawtooth_tokens.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
height=0.5\linewidth,
width=\linewidth,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black,nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmin=0, xmax=210,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$b(t)$},
ymin=-1.7, ymax=10.7,
ytick style={color=black}
]
\addplot [semithick, cyan,const plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 1
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 1
21 1
22 0
23 0
24 0
25 0
26 1
27 1
28 2
29 2
30 2
31 1
32 1
33 1
34 1
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 1
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 1
82 0
83 0
84 1
85 1
86 1
87 0
88 0
89 0
90 0
91 0
92 1
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 1
101 0
102 1
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 1
113 0
114 0
115 0
116 0
117 0
118 1
119 0
120 0
121 1
122 1
123 0
124 0
125 1
126 0
127 0
128 0
129 0
130 1
131 1
132 1
133 0
134 1
135 0
136 1
137 0
138 1
139 0
140 0
141 0
142 1
143 0
144 1
145 0
146 0
147 0
148 1
149 1
150 1
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 1
163 0
164 0
165 1
166 0
167 0
168 1
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 1
178 0
179 0
180 0
181 0
182 0
183 1
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 1
194 0
195 0
196 0
197 0
198 0
199 0
200 1
201 0
202 0
203 0
204 0
205 0
206 1
207 0
208 0
209 0
};
\addlegendentry{PQ}
\addplot [semithick, orange_D,const plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 2
21 3
22 3
23 3
24 3
25 3
26 4
27 5
28 6
29 6
30 5
31 4
32 4
33 4
34 3
35 3
36 2
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 3
70 3
71 4
72 4
73 3
74 3
75 3
76 2
77 1
78 1
79 0
80 0
81 1
82 1
83 1
84 2
85 3
86 3
87 3
88 3
89 3
90 3
91 3
92 4
93 4
94 4
95 4
96 4
97 4
98 4
99 4
100 5
101 5
102 6
103 6
104 6
105 6
106 6
107 5
108 5
109 5
110 4
111 4
112 5
113 4
114 3
115 3
116 2
117 1
118 2
119 1
120 1
121 2
122 3
123 3
124 3
125 4
126 4
127 4
128 4
129 4
130 5
131 6
132 6
133 6
134 7
135 7
136 8
137 8
138 9
139 9
140 9
141 9
142 9
143 8
144 8
145 7
146 6
147 5
148 6
149 6
150 5
151 4
152 4
153 3
154 3
155 3
156 2
157 1
158 1
159 0
160 0
161 0
162 1
163 1
164 1
165 2
166 2
167 2
168 3
169 3
170 3
171 3
172 3
173 3
174 3
175 3
176 3
177 4
178 4
179 4
180 4
181 4
182 4
183 5
184 5
185 5
186 5
187 5
188 5
189 5
190 4
191 4
192 4
193 4
194 3
195 3
196 2
197 1
198 1
199 0
200 1
201 1
202 1
203 1
204 1
205 1
206 2
207 2
208 2
209 2
};
\addlegendentry{QAPA}
\addplot [semithick, green!50.19607843137255!black,dashed]
table {%
0 -1.7
0 35.7
};
\addlegendentry{Query time}
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
40 -1.7
40 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
80 -1.7
80 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
120 -1.7
120 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
160 -1.7
160 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
200 -1.7
200 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
240 -1.7
240 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
280 -1.7
280 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
320 -1.7
320 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
360 -1.7
360 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
400 -1.7
400 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
440 -1.7
440 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
480 -1.7
480 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
520 -1.7
520 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
560 -1.7
560 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
600 -1.7
600 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
640 -1.7
640 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
680 -1.7
680 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
720 -1.7
720 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
760 -1.7
760 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
800 -1.7
800 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
840 -1.7
840 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
880 -1.7
880 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
920 -1.7
920 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
960 -1.7
960 35.7
};
\end{axis}

\end{tikzpicture}
